Sharp inverse statements for kernel interpolation

While direct statements for kernel based interpolation on regions $\Omega \subset \mathbb{R}^d$ are well researched, far less is known about corresponding inverse statements. The available inverse statements for kernel based interpolation so far are not sharp. In this paper, we derive sharp inverse statements for interpolation using finitely smooth kernels, such as popular radial basis function (RBF) kernels like the class of Mat\'ern or Wendland kernels. In particular, the results show that there is a one-to-one correspondence between the smoothness of a function and its approximation rate via kernel interpolation: If a function can be approximated with a given rate, it has a corresponding smoothness and vice versa.

==> Figures/mat0_conv_rates.tex <==
%
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=3.45339580257623, xmax=11862.2371549303,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={darkgray176},
ymin=5.78622928893346e-09, ymax=0.280003478947575,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, steelblue31119180, mark=x, mark size=5, mark options={solid}, only marks]
table {%
5 0.0466967065630209
9 0.0478759498328178
17 0.0366928179821262
33 0.024860053254987
65 0.0159639205368953
129 0.00999936475371457
257 0.00619026530859231
513 0.00381240517195436
1025 0.00234479220433814
2049 0.00144477068896539
4097 0.000895486726452085
8193 0.000562119428182609
};
\addlegendentry{$\sigma$ = 0.21, $n^{-0.69}$}
\addplot [semithick, darkorange25512714, mark=x, mark size=5, mark options={solid}, only marks]
table {%
5 0.0697358374924028
9 0.0569537027628708
17 0.0371838280793163
33 0.0221739431899068
65 0.0126942524694815
129 0.00712789011388194
257 0.00396513965147717
513 0.00219609361367931
1025 0.00121422393322513
2049 0.00067141472289871
4097 0.000372011851195291
8193 0.000207155566541475
};
\addlegendentry{$\sigma$ = 0.36, $n^{-0.85}$}
\addplot [semithick, forestgreen4416044, mark=x, mark size=5, mark options={solid}, only marks]
table {%
5 0.075541297598699
9 0.0532783496987298
17 0.0308363709378836
33 0.016457413027936
65 0.0084639073698255
129 0.00427644264895892
257 0.00214216475070379
513 0.00106863856079846
1025 0.00053215515675901
2049 0.000264915239379014
4097 0.000132009547594661
8193 6.5968050457666e-05
};
\addlegendentry{$\sigma$ = 0.51, $n^{-1.00}$}
\addplot [semithick, crimson2143940, mark=x, mark size=5, mark options={solid}, only marks]
table {%
5 0.0648008188362111
9 0.0366075789899073
17 0.0171349829740573
33 0.00741653916940206
65 0.00309616456120359
129 0.00127025922857185
257 0.000516734408817335
513 0.000209337643578268
1025 8.46457933686391e-05
2049 3.42056082368218e-05
4097 1.38275281985738e-05
8193 5.59816640782513e-06
};
\addlegendentry{$\sigma$ = 0.81, $n^{-1.31}$}
\addplot [semithick, mediumpurple148103189, mark=x, mark size=5, mark options={solid}, only marks]
table {%
5 0.047421540343049
9 0.0221105283577681
17 0.0084724650073319
33 0.00299030003759234
65 0.00101594650587007
129 0.00033887945146583
257 0.00011202360055803
513 3.68690778296606e-05
1025 1.2109266953291e-05
2049 3.97406564258091e-06
4097 1.30437114496383e-06
8193 4.28573685975758e-07
};
\addlegendentry{$\sigma$ = 1.11, $n^{-1.61}$}
\addplot [semithick, sienna1408675, mark=x, mark size=5, mark options={solid}, only marks]
table {%
5 0.0283674790211751
9 0.0104127842643092
17 0.00308245144902635
33 0.00083354641630121
65 0.000216154221300006
129 5.49354201340526e-05
257 1.38254619897806e-05
513 3.46284208466582e-06
1025 8.6537885824424e-07
2049 2.16063513561059e-07
4097 5.3941825847535e-08
8193 1.34765354532366e-08
};
\addlegendentry{$\sigma$ = 1.51, $n^{-2.00}$}
\addplot [semithick, black, dashed, forget plot]
table {%
5 0.111634733840691
9 0.073545458981321
17 0.046821929873124
33 0.0292363496419669
65 0.0180675623091796
129 0.0111057872618015
257 0.0068079369782053
513 0.00416758738826269
1025 0.00254949462044316
2049 0.00155909742364156
4097 0.000953272818856703
8193 0.000582805372242441
};
\addplot [semithick, black, dashed, forget plot]
table {%
5 0.125272516182551
9 0.0755651321550609
17 0.0437304485456777
33 0.0247199743646695
65 0.0137995370750179
129 0.00765354876153395
257 0.00423084892923338
513 0.0023349042213256
1025 0.00128750071857208
2049 0.000709649531044706
4097 0.000391065294134118
8193 0.000215481040096465
};
\addplot [semithick, black, dashed, forget plot]
table {%
5 0.118084133203615
9 0.0652178257152781
17 0.0343081926259354
33 0.017557075273129
65 0.00885337296697497
129 0.00443052960605404
257 0.00220860878768589
513 0.00109883557571443
1025 0.000546160322562205
2049 0.00027132753693993
4097 0.000134759883478144
8193 6.69227634405898e-05
};
\addplot [semithick, black, dashed, forget plot]
table {%
5 0.0971492117820942
9 0.0449813307451723
17 0.0195524822357925
33 0.00820043188796158
65 0.00337422073423558
129 0.00137473017837649
257 0.000557285310245906
513 0.000225338935663181
1025 9.10000693577902e-05
2049 3.67256948581593e-05
4097 1.48169758903464e-05
8193 5.97695128479253e-06
};
\addplot [semithick, black, dashed, forget plot]
table {%
5 0.0636908754939917
9 0.0247222779882753
17 0.00887965642656872
33 0.00305218941941043
65 0.00102477476292188
129 0.000339914344334921
257 0.000112053802093367
513 3.68239157183055e-05
1025 1.20824081527805e-05
2049 3.96128758364237e-06
4097 1.29822128026726e-06
8193 4.25378728130128e-07
};
\addplot [semithick, black, dashed, forget plot]
table {%
5 0.0373933088478114
9 0.011473506375836
17 0.00319537088182732
33 0.000842384924720835
65 0.00021565908509298
129 5.43798853456246e-05
257 1.36068634779611e-05
513 3.39146782627912e-06
1025 8.43662286884708e-07
2049 2.09664193991324e-07
4097 5.20795253861513e-08
8193 1.2933118773864e-08
};
\end{axis}

\end{tikzpicture}


==> Figures/vis_proof_1.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{gray}{RGB}{128,128,128}

\begin{axis}[
width=0.75\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.02, xmax=1.02,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.02, ymax=1.02,
ytick style={color=black},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [semithick, red, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.16 0.6
0.7 0.3
0.85 0.85
};
\addlegendentry{$Y_0$}
\addplot [semithick, darkviolet1910191, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.996246337890625 0.989500245558773
0.1885986328125 0.112787684804146
0.216583251953125 0.903994987214009
0.926422119140625 0.250588494301343
0.49468994140625 0.498602855255804
0.01495361328125 0.520245897474978
0.58428955078125 0.0354112686074277
0.61822509765625 0.876746430930244
0.9354248046875 0.624650713813951
0.2484130859375 0.374536401971244
0.27093505859375 0.640247929685515
0.4156494140625 0.205151653711324
0.679443359375 0.648529187623838
0.06268310546875 0.736066656505614
0.8076171875 0.436671239140375
0.4246826171875 0.971701468272113
0.0450439453125 0.304831580551745
0.4803466796875 0.704669003708784
0.7752685546875 0.11436264797033
0.6463623046875 0.287202154143169
0.83905029296875 0.827262104354011
};
\addlegendentry{$Y_1'$}
\addplot [line width=0.24pt, black]
table {%
0.5 1
0.476209042088129 0.999433669591504
0.452471978347909 0.997735961286542
0.428842580863357 0.994910720940466
0.405374377819795 0.990964348631353
0.382120532245286 0.985905784161771
0.359133721579285 0.979746486807249
0.336466018341289 0.972500409357334
0.314168772169836 0.964183966508036
0.292292493499057 0.954815997677259
0.270886739136295 0.944417724327462
0.25 0.933012701892219
0.229679591272201 0.92062676641559
0.209971545214401 0.907287976025168
0.190920506889697 0.893026547371394
0.172569633027358 0.877874787177129
0.154960494258944 0.861867019052535
0.138132980947465 0.845039505741056
0.122125212822871 0.827430366972643
0.106973452628606 0.809079493110303
0.0927120239748321 0.790028454785599
0.0793732335844095 0.770320408727799
0.0669872981077808 0.75
0.0555822756725383 0.729113260863705
0.0451840023227408 0.707707506500943
0.0358160334919637 0.685831227830164
0.0274995906426658 0.663533981658711
0.0202535131927513 0.640866278420715
0.0140942158382292 0.617879467754714
0.0090356513686467 0.594625622180205
0.00508927905953366 0.571157419136643
0.00226403871345771 0.547528021652091
0.000566330408496019 0.523790957911871
0 0.5
0.000566330408496019 0.476209042088129
0.00226403871345765 0.452471978347909
0.0050892790595336 0.428842580863358
0.00903565136864665 0.405374377819795
0.0140942158382291 0.382120532245286
0.0202535131927513 0.359133721579285
0.0274995906426658 0.336466018341289
0.0358160334919637 0.314168772169836
0.0451840023227407 0.292292493499057
0.0555822756725383 0.270886739136295
0.0669872981077806 0.25
0.0793732335844094 0.229679591272201
0.0927120239748321 0.209971545214401
0.106973452628606 0.190920506889698
0.122125212822871 0.172569633027358
0.138132980947465 0.154960494258944
0.154960494258944 0.138132980947465
0.172569633027357 0.122125212822871
0.190920506889697 0.106973452628606
0.209971545214401 0.0927120239748322
0.229679591272201 0.0793732335844094
0.25 0.0669872981077808
0.270886739136295 0.0555822756725383
0.292292493499056 0.045184002322741
0.314168772169836 0.0358160334919638
0.336466018341289 0.0274995906426658
0.359133721579285 0.0202535131927513
0.382120532245287 0.0140942158382291
0.405374377819795 0.0090356513686467
0.428842580863357 0.00508927905953366
0.452471978347908 0.00226403871345771
0.476209042088129 0.000566330408496019
0.5 0
0.523790957911871 0.000566330408496019
0.547528021652091 0.00226403871345771
0.571157419136642 0.0050892790595336
0.594625622180205 0.00903565136864659
0.617879467754713 0.0140942158382291
0.640866278420715 0.0202535131927513
0.663533981658711 0.0274995906426657
0.685831227830164 0.0358160334919637
0.707707506500943 0.0451840023227407
0.729113260863705 0.0555822756725382
0.75 0.0669872981077805
0.770320408727799 0.0793732335844093
0.790028454785599 0.0927120239748321
0.809079493110303 0.106973452628606
0.827430366972643 0.122125212822871
0.845039505741056 0.138132980947465
0.861867019052535 0.154960494258944
0.877874787177129 0.172569633027357
0.893026547371394 0.190920506889697
0.907287976025168 0.209971545214401
0.92062676641559 0.229679591272201
0.933012701892219 0.25
0.944417724327462 0.270886739136295
0.954815997677259 0.292292493499057
0.964183966508036 0.314168772169836
0.972500409357334 0.336466018341289
0.979746486807249 0.359133721579285
0.985905784161771 0.382120532245286
0.990964348631353 0.405374377819795
0.994910720940466 0.428842580863357
0.997735961286542 0.452471978347908
0.999433669591504 0.476209042088129
1 0.5
1 1
0.5 1
};
\addplot [semithick, gray, mark=*, mark size=0.25, mark options={solid}, only marks]
table {%
0.996246337890625 0.989500245558773
0.49468994140625 0.498602855255804
0.494384765625 0.00152415790275873
0.0008544921875 0.500736676319667
0.494171142578125 0.999339531575471
0.992919921875 0.495808565767414
0.24700927734375 0.248539348676523
0.741943359375 0.253467459228776
0.24615478515625 0.751308235533201
0.74237060546875 0.742010872326373
0.744384765625 0.996037189452827
0.24786376953125 0.500127013158563
0.4957275390625 0.750190519737845
0.49530029296875 0.247015190773764
0.99761962890625 0.744144693390235
0.7486572265625 0.497332723670172
0.86871337890625 0.870344967738658
0.37103271484375 0.873139257227049
0.37017822265625 0.376060559874003
0.37164306640625 0.628461108570848
0.61822509765625 0.876746430930244
0.874267578125 0.622008840115836
0.36932373046875 0.126098663821572
0.12188720703125 0.377584717776762
0.1268310546875 0.623278971701468
0.868408203125 0.373266270385612
0.613433837890625 0.372216294941489
0.62213134765625 0.613371945333537
0.618438720703125 0.128892953309963
0.87054443359375 0.995529136818574
0.4981689453125 0.625819234872733
0.744659423828125 0.865975715084082
0.8692626953125 0.745160798658741
0.620147705078125 0.744652746024488
0.249053955078125 0.62531118223848
0.12420654296875 0.749072803942488
0.49298095703125 0.874155362495554
0.24871826171875 0.875273078290911
0.37237548828125 0.50652847635015
0.6180419921875 0.998679063150942
0.2484130859375 0.374536401971244
0.368682861328125 0.250063506579282
0.8709716796875 0.494792460498908
0.123077392578125 0.499110907890057
0.865264892578125 0.248082101305695
0.7369384765625 0.376619417771681
0.36846923828125 0.75283239343596
0.4923095703125 0.378295991464716
0.99945068359375 0.864451557181324
0.623779296875 0.493065081542448
0.4940185546875 0.126708326982675
0.74737548828125 0.617639587461261
0.124786376953125 0.24738776270555
0.99420166015625 0.62099273484733
0.24957275390625 0.124574505918813
0.621002197265625 0.252722315365205
0.741485595703125 0.134379921759894
0.680206298828125 0.679418787786415
0.5579833984375 0.812122135853274
0.06201171875 0.563328760859625
0.0640869140625 0.312147538484987
0.31304931640625 0.44190418127318
0.80718994140625 0.68378804044099
0.8052978515625 0.31351928059747
0.80755615234375 0.935782147030432
0.935821533203125 0.925417873291673
0.431304931640625 0.186726278175752
0.810455322265625 0.557249064336399
0.682037353515625 0.804467476163864
0.6829833984375 0.0713813951125337
0.30657958984375 0.690240308896002
0.30908203125 0.311842706904435
0.93316650390625 0.809988314789412
0.185821533203125 0.814306762180562
0.436676025390625 0.685430743958407
0.431884765625 0.440481633897272
0.93499755859375 0.682771935172484
0.552978515625 0.310166133211401
0.434600830078125 0.315297464817355
0.931640625 0.314128943758573
0.55682373046875 0.1878270588833
0.18426513671875 0.688716150993243
0.55615234375 0.688157293095565
0.551788330078125 0.0642686582329929
0.43487548828125 0.0620840319057054
0.179443359375 0.315195854290504
0.06109619140625 0.440989686531525
0.187408447265625 0.188250436078511
0.559326171875 0.438195397043134
0.8076171875 0.436671239140375
0.30712890625 0.937357110196616
0.432373046875 0.941624752324341
0.68670654296875 0.934257989127673
0.307769775390625 0.81163101830683
0.433258056640625 0.570814069670951
0.31146240234375 0.0647259056038205
0.93267822265625 0.561245745059188
0.679229736328125 0.31362089112432
0.18304443359375 0.439973581263019
0.55841064453125 0.553624955545394
0.429718017578125 0.812782604277803
0.928375244140625 0.432268116310183
0.55194091796875 0.934054768073972
0.80609130859375 0.808972209520906
0.308380126953125 0.566546427543227
0.682281494140625 0.55572490643364
0.1824951171875 0.557435350302291
0.308624267578125 0.192755169435554
0.062042236328125 0.688106487832139
0.67694091796875 0.193314027333232
0.804840087890625 0.193889820318718
0.684844970703125 0.441650154956053
0.43255615234375 0.750596961845247
0.432037353515625 0.248911920608308
0.6810302734375 0.87247878880252
0.99859619140625 0.557587766092567
0.8677978515625 0.807346441091297
0.2447509765625 0.43834781283341
0.67523193359375 0.37824518620129
0.80902099609375 0.999187115785195
0.558868408203125 0.615404155870548
0.555694580078125 0.997053294721333
0.801300048828125 0.374892038815221
0.6187744140625 0.678402682517909
0.37030029296875 0.691459635218209
0.371490478515625 0.934782976849735
0.87493896484375 0.932124168063811
0.247833251953125 0.311402394621416
0.926422119140625 0.250588494301343
0.31121826171875 0.50490270792054
0.805450439453125 0.872377178275669
0.866363525390625 0.310945147250588
0.065673828125 0.624295076969974
0.87152099609375 0.556571660824061
0.681304931640625 0.742281833731308
0.93023681640625 0.747802672356856
0.68341064453125 0.998069399989839
0.18743896484375 0.376568612508256
0.80828857421875 0.74678656708835
0.370147705078125 0.189097190468933
0.618682861328125 0.805619062134837
0.185089111328125 0.752121119748006
0.931427001953125 0.993158224525394
0.430206298828125 0.123863232230859
0.802734375 0.133058984910837
0.49798583984375 0.560382055580958
0.060546875 0.373113854595336
0.616119384765625 0.937983708445528
0.74530029296875 0.80257074632932
0.4935302734375 0.810750393740791
0.30865478515625 0.380937865162831
0.68621826171875 0.616013819031652
0.625152587890625 0.432572947890735
0.24847412109375 0.187573032566174
0.309844970703125 0.626835340141239
0.3746337890625 0.0643194634964182
0.74029541015625 0.316465985876137
0.9967041015625 0.681146166742874
0.558624267578125 0.748310724991109
0.62127685546875 0.0671137529848092
0.43463134765625 0.502260834222425
0.99200439453125 0.435655133871869
0.747955322265625 0.927619434706769
0.744903564453125 0.436230926857356
0.5584716796875 0.124422090128537
0.242462158203125 0.561906213483717
0.55535888671875 0.248386932886247
0.1856689453125 0.255448864502362
0.875030517578125 0.685210587816898
0.6170654296875 0.190265711527714
0.93084716796875 0.497840776304425
0.81072998046875 0.624041050652848
0.430816650390625 0.875645650222696
0.43133544921875 0.375044454605497
0.24578857421875 0.685058172026622
0.36944580078125 0.566275466138292
0.37481689453125 0.316313570085861
0.7440185546875 0.682263882538231
0.49237060546875 0.186455316770817
0.8056640625 0.253772290809328
0.18218994140625 0.128232484885434
0.189727783203125 0.627749834882894
0.36993408203125 0.813798709546309
0.86517333984375 0.185896458873139
0.612213134765625 0.312469305153347
0.49346923828125 0.308387948991516
0.55328369140625 0.379261291469796
0.186920166015625 0.873511829158834
0.31036376953125 0.129756642788193
0.682525634765625 0.131399346305611
0.3729248046875 0.439465528628766
0.244781494140625 0.814984165692899
0.994781494140625 0.92609527680401
0.499267578125 0.436823654930651
0.1256103515625 0.185947264136565
0.8094482421875 0.498450439465529
0.55743408203125 0.875527104608037
0.304840087890625 0.749445375874274
0.619384765625 0.551592745008383
0.31005859375 0.878829446730681
0.744415283203125 0.192907585225829
0.49041748046875 0.932683025961489
0.120513916015625 0.560754627512744
0.74591064453125 0.559111923995326
0.49462890625 0.690443529949703
0.86676025390625 0.431387491744145
0.12310791015625 0.690951582583956
0.99835205078125 0.806330335822791
0.9324951171875 0.372250165117106
0.9354248046875 0.624650713813951
0.740478515625 0.0632525529644871
0.05853271484375 0.502768886856678
0.30450439453125 0.250469948686684
0.68170166015625 0.25062236447696
0.122589111328125 0.307676675303561
0.1253662109375 0.434689833866789
0.560333251953125 0.496587579806601
0.6907958984375 0.499364934207184
0.43719482421875 0.627445003302342
0.128692626953125 0.805229555115243
0.0048828125 0.438957475994513
0.93206787109375 0.869328862470152
0.184234619140625 0.501617300885705
0.490264892578125 0.0628969161205101
0.646148681640625 0.841047265830073
0.96466064453125 0.775847177767617
0.59130859375 0.841792409693644
0.405517578125 0.535589087029416
0.650909423828125 0.964741147182848
0.4046630859375 0.284001422547376
0.337890625 0.721536351165981
0.340240478515625 0.342190384257142
0.58428955078125 0.0354112686074277
0.96563720703125 0.340547680739725
0.5228271484375 0.965757252451354
0.7095947265625 0.83752476756592
0.279541015625 0.413046791647615
0.467315673828125 0.343341970228116
0.6495361328125 0.709495503734187
0.276885986328125 0.531727887009094
0.52069091796875 0.34146217548138
0.766021728515625 0.0975630408643669
0.84014892578125 0.965452420870802
0.527587890625 0.782045419905502
0.4022216796875 0.408372707412488
0.5244140625 0.278463648834019
0.52813720703125 0.842605293908449
0.09368896484375 0.656404003454758
0.216583251953125 0.903994987214009
0.96417236328125 0.527104608037393
0.647857666015625 0.647174380599163
0.52532958984375 0.159376111365137
0.90228271484375 0.465731849819641
0.835113525390625 0.903537739843181
0.84423828125 0.656149977137631
0.533233642578125 0.649545292892344
0.840484619140625 0.464580263848668
0.965576171875 0.956713915561652
0.5867919921875 0.40608647055835
0.965118408203125 0.83762637809277
0.094635009765625 0.78023336551
0.151763916015625 0.840590018459246
0.40240478515625 0.660773256109333
0.96795654296875 0.712035766905451
0.214630126953125 0.344324205321005
0.6463623046875 0.287202154143169
0.461700439453125 0.0945994004978916
0.9029541015625 0.77991159884164
0.653564453125 0.908245694253925
0.40325927734375 0.717675151145659
0.837921142578125 0.591932124168064
0.15484619140625 0.589137834679673
0.1524658203125 0.468830970888584
0.2158203125 0.407864654778235
0.654541015625 0.524157902758726
0.22119140625 0.15546410608139
0.3375244140625 0.8471269623533
0.21728515625 0.470050297210791
0.0902099609375 0.473098613016308
0.89971923828125 0.345424986028553
0.900177001953125 0.400565631932802
0.46832275390625 0.593710308387949
0.4638671875 0.844078646547782
0.46240234375 0.972107910379515
0.40093994140625 0.59736828735457
0.70989990234375 0.219732764314383
0.966461181640625 0.585903232908263
0.95556640625 0.464106081390032
0.462890625 0.277091906721536
0.71630859375 0.101051668952904
0.71099853515625 0.162830869278057
0.403350830078125 0.907890057409948
0.521575927734375 0.0954292198005047
0.8394775390625 0.342783112330437
0.09112548828125 0.531219834374841
0.65313720703125 0.101864553167708
0.58941650390625 0.0939389320733628
0.153472900390625 0.655252417483785
0.027496337890625 0.532710122101983
0.34149169921875 0.0952090636589951
0.092681884765625 0.407119510914664
0.5281982421875 0.52314179749022
0.65106201171875 0.583092008332063
0.466217041015625 0.468390658605565
0.590606689453125 0.222239157310031
0.96722412109375 0.891276736269877
0.212677001953125 0.28945452082169
0.77008056640625 0.402123660011177
0.34027099609375 0.962150078748158
0.0926513671875 0.277599959355789
0.338897705078125 0.781689783061525
0.779083251953125 0.965723382275737
0.033355712890625 0.59855374350116
0.904693603515625 0.713932496739996
0.21368408203125 0.0977493268302596
0.654205322265625 0.773984318108689
0.404205322265625 0.218428762553134
0.3365478515625 0.276482243560433
0.5863037109375 0.158969669257735
0.708282470703125 0.342884722857288
0.34124755859375 0.596352182086064
0.400054931640625 0.779318870768345
0.0374755859375 0.407254991617132
0.27783203125 0.904435299497028
0.0927734375 0.347508001828989
0.775146484375 0.717116293247981
0.1551513671875 0.722044403800234
0.3995361328125 0.153939948178631
0.28045654296875 0.65853782451862
0.091064453125 0.72306050906874
0.2130126953125 0.782197835695778
0.841339111328125 0.715084082710969
0.718994140625 0.649748513946045
0.58709716796875 0.966976578773561
0.462188720703125 0.412843570593913
0.2821044921875 0.476045318294975
0.77362060546875 0.221663364324544
0.646728515625 0.162017985063253
0.277435302734375 0.59337160663178
0.39752197265625 0.0303815475283239
0.52203369140625 0.214652237971854
0.5311279296875 0.585327439922776
0.34039306640625 0.0358685159782553
0.593017578125 0.646700198140527
0.464752197265625 0.536672932649156
0.462982177734375 0.214770783586513
0.712982177734375 0.770326339142068
0.7147216796875 0.963928262968043
0.8968505859375 0.222273027485648
0.032989501953125 0.470524479669427
0.83392333984375 0.778489051465732
0.1539306640625 0.346898338667886
0.280517578125 0.0911446425849718
0.342529296875 0.661789361377839
0.7750244140625 0.587867703094041
0.2808837890625 0.163084895595184
0.09478759765625 0.59218615048519
0.652587890625 0.0413046791647615
0.15985107421875 0.224152822232383
0.521728515625 0.902758725803993
0.27484130859375 0.278108011990042
0.27435302734375 0.843875425494081
0.27587890625 0.344764517604024
0.836700439453125 0.279784585683077
0.39617919921875 0.473809886704263
0.460113525390625 0.718352554657996
0.3494873046875 0.472387339328354
0.523223876953125 0.0356822300123626
0.8341064453125 0.843926230757506
0.77630615234375 0.34318955443784
0.457550048828125 0.782299446222628
0.77642822265625 0.84108113600569
0.46221923828125 0.900980541584108
0.20794677734375 0.58873139257227
0.95794677734375 0.403546207387085
0.71380615234375 0.71355992480821
0.46380615234375 0.158004369252655
0.900543212890625 0.528594895764534
0.2196044921875 0.846415688665346
0.8985595703125 0.843316567596403
0.7161865234375 0.894426662602245
0.58270263671875 0.906823146878016
0.904052734375 0.898186252095717
0.339111328125 0.222831885383326
0.589111328125 0.778387440938881
0.835235595703125 0.159071279784586
0.59246826171875 0.467865670883504
0.277374267578125 0.785347762028146
0.71990966796875 0.467662449829802
0.21966552734375 0.654575013971447
0.8980712890625 0.589696692577351
0.40069580078125 0.846110857084794
0.907257080078125 0.955901031346847
0.77044677734375 0.650459787633999
0.5804443359375 0.279682975156226
0.775390625 0.462277091906722
0.964263916015625 0.655404833274061
0.835723876953125 0.406052600382733
0.46234130859375 0.0311944317431286
0.530670166015625 0.466104421751427
0.837158203125 0.219631153787532
0.20892333984375 0.222933495910176
0.21099853515625 0.718386424833613
0.33795166015625 0.53457298176091
0.71356201171875 0.286795712035767
0.336669921875 0.409388812680994
0.582763671875 0.339429964944368
0.89556884765625 0.275923385662755
0.15338134765625 0.526952192247117
0.77435302734375 0.288319869938526
0.401123046875 0.349032159731748
0.77978515625 0.531778692272519
0.649322509765625 0.339904147403004
0.704620361328125 0.405070365289844
0.782012939453125 0.905298988975258
0.71844482421875 0.590407966265305
0.58935546875 0.578417924096936
0.77276611328125 0.774018188284306
0.5308837890625 0.718640451150739
0.33935546875 0.91175125743027
0.15252685546875 0.276990296194686
0.036651611328125 0.34059848600315
0.8424072265625 0.522024081694864
0.5850830078125 0.714982472184118
0.15667724609375 0.410709749530051
0.219482421875 0.527358634354519
0.2686767578125 0.719097698521567
0.33380126953125 0.162678453487781
0.469970703125 0.659960371894528
0.394561767578125 0.966417720875883
0.27740478515625 0.216328811664888
0.718536376953125 0.5313383799895
0.15386962890625 0.775694761977341
0.1007080078125 0.217040085352843
0.652618408203125 0.4672560077224
0.03179931640625 0.664126403495402
0.90576171875 0.657978966620942
0.524444580078125 0.404460702128741
0.6456298828125 0.21566834324036
0.7686767578125 0.163542142966011
0.406494140625 0.0941929583904892
0.1556396484375 0.155057663973988
0.5897216796875 0.519483818523599
0.6439208984375 0.400599502108418
0.3695068359375 0.283798201493675
0.776611328125 0.998780673677793
0.96392822265625 0.989229284153838
0.34112548828125 0.308997612152619
0.746856689453125 0.962979898050771
0.999420166015625 0.589561211874884
0.551910400390625 0.346610442175143
0.936279296875 0.71528730376467
0.503570556640625 0.659977306982337
0.867706298828125 0.901641010008637
0.93212890625 0.529949702789209
0.99951171875 0.526291723822588
0.555419921875 0.964944368236549
0.12042236328125 0.465376212975664
0.40570068359375 0.629883655946756
0.929931640625 0.592135345221765
0.61767578125 0.713763145861911
0.36767578125 0.158207590306356
0.525390625 0.684499314128944
0.843414306640625 0.624312012057783
0.80303955078125 0.405781638977798
0.64971923828125 0.995630747345425
0.679443359375 0.648529187623838
0.77813720703125 0.620383071686227
0.367431640625 0.40695016003658
0.24261474609375 0.279022506731697
0.6513671875 0.807041609510745
0.4013671875 0.25148605395519
0.494537353515625 0.841504513200901
0.39886474609375 0.748158309200833
0.37286376953125 0.722349235380785
0.963653564453125 0.806601297227726
0.92926025390625 0.283239343595997
0.80035400390625 0.10216938474826
0.30975341796875 0.345577401818828
0.961334228515625 0.494453758742739
0.525054931640625 0.00154109299056716
0.6112060546875 0.281715185693238
0.34063720703125 0.879642330945486
0.2451171875 0.342021033379058
0.594757080078125 0.437382512828329
0.313507080078125 0.474419549865366
0.5537109375 0.0333790580704161
0.094970703125 0.437738149672306
0.467681884765625 0.629341733136886
0.058868408203125 0.282070822537215
0.80865478515625 0.714271198496164
0.49615478515625 0.529086013310979
0.901153564453125 0.312774136733899
0.772247314453125 0.131704177886162
0.030059814453125 0.371759047570662
0.775177001953125 0.252417483784653
0.461822509765625 0.376941184440041
0.28082275390625 0.445562160239801
0.12298583984375 0.338159833358736
0.0609130859375 0.654371792917746
0.900665283203125 0.99126149469085
0.9981689453125 0.959152568206066
0.677001953125 0.842402072854748
0.688507080078125 0.585530660976477
0.3074951171875 0.779657572524513
0.864044189453125 0.839455367576081
0.77606201171875 0.805314230554285
0.996978759765625 0.776118139172552
0.800811767578125 0.163948585073414
0.838775634765625 0.748683296922895
0.743804931640625 0.347220105336246
0.713531494140625 0.999559687716981
0.27960205078125 0.127317990143779
0.985595703125 0.466544734034446
0.465118408203125 0.504293044759437
0.15924072265625 0.625717624345882
0.58453369140625 0.675557587766093
0.3128662109375 0.656912056089011
0.867279052734375 0.217057020440651
0.871337890625 0.461057765584515
0.3377685546875 0.373621907229589
0.8079833984375 0.589899913631052
0.588409423828125 0.125234974343342
0.836029052734375 0.809649613033243
0.4920654296875 0.968043489305492
0.250885009765625 0.404376026689698
0.524169921875 0.372351775643957
0.279815673828125 0.623177361174618
0.87164306640625 0.961794441904181
0.03509521484375 0.634456129655032
0.300811767578125 0.719504140628969
0.21844482421875 0.257074632931972
0.367919921875 0.903215973174821
0.705169677734375 0.375264610747007
0.73956298828125 0.222577859066199
0.62078857421875 0.969008789310572
0.6510009765625 0.870446578265508
0.272216796875 0.563023929279073
0.618927001953125 0.342952463208522
0.24493408203125 0.591576487324087
0.962188720703125 0.746176903927247
0.680938720703125 0.968399126149469
0.34014892578125 0.632119087537469
0.8074951171875 0.224102016968958
0.06402587890625 0.594624803129604
0.4329833984375 0.404714728445867
0.49908447265625 0.590052329421328
0.74365234375 0.836305441243713
0.277496337890625 0.310487899879761
0.275543212890625 0.936002303171942
0.33807373046875 0.81745668851293
0.5562744140625 0.21749733272367
0.341064453125 0.500838286846517
0.182037353515625 0.471134142830531
0.683685302734375 0.902013581940422
0.903594970703125 0.812020525326424
0.67413330078125 0.414012091652695
0.7498779296875 0.898084641568866
0.5869140625 0.871056241426612
0.248291015625 0.092059137326627
0.5264892578125 0.747904282883707
0.5267333984375 0.614591271655743
0.5926513671875 0.610933292689123
0.45928955078125 0.813189046385205
0.70977783203125 0.679825229893817
0.45977783203125 0.124269674338261
0.19171142578125 0.157496316618402
0.24798583984375 0.78260427780318
0.812652587890625 0.654795170112957
0.77349853515625 0.681349387796576
0.2479248046875 0.217243306406544
0.778228759765625 0.430439126826873
0.28094482421875 0.874358583549255
0.56072998046875 0.84626327287507
0.81256103515625 0.527714271198496
0.528350830078125 0.13011227963217
0.49169921875 0.71970736168267
0.05908203125 0.534064929126657
0.030426025390625 0.561973953834951
0.36700439453125 0.843062541279276
0.405670166015625 0.0586970143440194
0.715972900390625 0.560602211722468
0.716461181640625 0.808125455130485
0.839141845703125 0.685820250978001
0.654815673828125 0.437992175989432
0.620635986328125 0.0996291215769954
0.649566650390625 0.246016020593067
0.4613037109375 0.936747447035513
0.154541015625 0.190824569425392
0.220489501953125 0.618672627817575
0.89935302734375 0.436468018086674
0.803375244140625 0.284119968162035
0.554351806640625 0.155176209588647
0.58526611328125 0.996240410506528
0.404052734375 0.564852918762384
0.61968994140625 0.906010262663212
0.99798583984375 0.893715388914291
0.31182861328125 0.100492811055225
0.80615234375 0.465935070873342
0.497802734375 0.466087486663618
0.340484619140625 0.131246930515335
0.36871337890625 0.537011634405324
0.7191162109375 0.932632220698064
0.212982177734375 0.436993005808735
0.18505859375 0.656607224508459
0.562255859375 0.467459228776101
0.4332275390625 0.157597927145252
0.837554931640625 0.371911463360937
0.6832275390625 0.713153482700808
0.7755126953125 0.876848041457095
0.183746337890625 0.28579654185507
0.21929931640625 0.373317075649037
0.2535400390625 0.470355128791343
0.2774658203125 0.691053193110806
0.529296875 0.55281207133059
0.875274658203125 0.651069450795102
0.12005615234375 0.528374739623025
0.67962646484375 0.347762028146116
0.398956298828125 0.815221256922217
0.00396728515625 0.471472844586699
0.093017578125 0.313366864807194
0.5640869140625 0.64548087181832
0.437286376953125 0.469609984927772
0.40032958984375 0.937153889142915
0.33551025390625 0.690646751003404
0.64227294921875 0.370929228268049
0.48638916015625 0.781486562007824
0.965362548828125 0.621805619062135
0.68304443359375 0.773306914596352
0.43304443359375 0.217751359040797
0.841705322265625 0.996206540330911
0.613037109375 0.039475689681451
0.249176025390625 0.90765296618063
0.9002685546875 0.558807092414774
0.21551513671875 0.194888990499416
0.42608642578125 0.0340395264949449
0.3089599609375 0.843468983386679
0.3702392578125 0.0935832952293858
0.15185546875 0.689529035208047
0.09808349609375 0.624701519077376
0.58111572265625 0.371945333536554
0.25341796875 0.154549611339735
0.67547607421875 0.162424427170655
0.217041015625 0.68465172991922
0.55633544921875 0.782451862012904
0.212890625 0.499314128943759
0.434234619140625 0.279395078663483
0.811676025390625 0.969381361242358
0.710357666015625 0.252112652204102
0.435211181640625 0.845162492167522
0.839111328125 0.556165218716659
0.65264892578125 0.74323019864858
0.40264892578125 0.187674643093024
0.30828857421875 0.413453233755017
0.93719482421875 0.960778336635675
0.905059814453125 0.927314603126217
0.53076171875 0.43575674439872
0.213897705078125 0.559467560839303
0.367462158203125 0.784128435705939
0.33441162109375 0.749987298684144
0.522125244140625 0.308811326186726
0.781982421875 0.490321597317482
0.0294189453125 0.502362444749276
0.46051025390625 0.246202306558959
0.907958984375 0.616521871665905
0.86248779296875 0.777676167250927
0.9666748046875 0.920947010110247
0.375 0.222222222222222
0.625 0.777777777777778
0.65142822265625 0.618858913783468
0.18060302734375 0.786262256769801
0.65185546875 0.133973479652492
0.009185791015625 0.410777489881285
0.55047607421875 0.903165167911396
0.751495361328125 0.528527155413301
0.8724365234375 0.524056292231875
0.401031494140625 0.444004132161425
0.09454345703125 0.684854950972921
0.779541015625 0.746380124980948
0.59197998046875 0.253670680282477
0.8055419921875 0.77645684092872
0.14862060546875 0.554996697657877
0.59307861328125 0.0634557740181883
0.156890869140625 0.808887534081864
0.25189208984375 0.657318498196413
0.369140625 0.0301783264746228
0.64776611328125 0.551795966062084
0.89764404296875 0.74495757760504
0.58642578125 0.549154092363969
0.871612548828125 0.341970228115633
0.67401123046875 0.281105522532134
0.30853271484375 0.280546664634456
0.275146484375 0.383782959914647
0.187896728515625 0.529661806296466
0.276641845703125 0.74754864603973
0.776641845703125 0.191993090484174
0.71881103515625 0.503022913173805
0.2181396484375 0.74765025656658
0.647613525390625 0.681315517620959
0.397613525390625 0.125759962065403
0.8370361328125 0.931717725956409
0.4620361328125 0.746532540771224
0.154205322265625 0.440650984775356
0.3092041015625 0.594726413656455
0.9359130859375 0.781943809378651
0.937164306640625 0.34447662111128
0.6500244140625 0.069349184575522
0.5250244140625 0.810089925316263
0.18194580078125 0.34405324391607
0.4246826171875 0.971701468272113
0.13092041015625 0.213585327439923
0.304443359375 0.537418076512727
0.151885986328125 0.309505664786872
0.777587890625 0.55982319768328
0.7447509765625 0.771681146166743
0.5533447265625 0.0967840268251791
0.62249755859375 0.460549712950262
0.43994140625 0.657521719250114
0.58740234375 0.194330132601738
0.33648681640625 0.562617487171671
0.685302734375 0.527815881725347
0.6629638671875 0.495706955240563
0.5902099609375 0.806431946349642
0.310791015625 0.906873952141442
0.61590576171875 0.402022049484327
0.77337646484375 0.372453386170807
0.121612548828125 0.658842656099172
0.90283203125 0.497027892089621
0.37054443359375 0.662195803485241
0.408935546875 0.689224203627496
0.5181884765625 0.0638622161255906
0.09259033203125 0.560483666107809
0.40289306640625 0.875374688817761
0.681060791015625 0.102135514572643
0.4337158203125 0.542905044962658
0.2166748046875 0.809835898999136
0.6871337890625 0.471726870903826
0.52630615234375 0.993395315754712
0.712921142578125 0.0734136056495453
0.18634033203125 0.412335517959661
0.12738037109375 0.593608697861098
0.68133544921875 0.0417111212721638
0.179779052734375 0.84668665007028
0.182891845703125 0.722857288015038
0.120391845703125 0.278412843570594
0.5924072265625 0.744246303917086
0.83734130859375 0.315145049027079
0.4276123046875 0.785144540974445
0.555938720703125 0.523954681705025
0.8671875 0.275720164609053
0.4921875 0.0905349794238683
0.218994140625 0.316415180612711
0.1495361328125 0.376162170400853
0.96527099609375 0.554742671340751
0.51806640625 0.933241883859168
0.46441650390625 0.87171670985114
0.40521240234375 0.311639485850734
0.8662109375 0.403749428440786
0.9970703125 0.716506630086877
0.587646484375 0.939338515470203
0.83624267578125 0.252146522379718
0.80499267578125 0.844739114972311
0.49365234375 0.280749885688157
0.180572509765625 0.599163406662264
0.3458251953125 0.444749276024996
0.71087646484375 0.742823756541178
0.46087646484375 0.187268200985622
0.963897705078125 0.374282375654118
0.71368408203125 0.431082660163593
0.805419921875 0.347660417619265
0.4051513671875 0.499822181578011
0.957122802734375 0.431048789987976
0.773529052734375 0.315822452539416
0.52044677734375 0.872682009856221
0.643585205078125 0.936696641772087
0.522491455078125 0.250825585530661
0.3424072265625 0.18869074836153
0.371826171875 0.343545191281817
0.4373779296875 0.342529086013311
0.9306640625 0.401920438957476
0.707427978515625 0.189927009771546
0.990631103515625 0.648088875340819
0.929595947265625 0.8370844552829
0.4947509765625 0.216125590611187
0.712677001953125 0.622787854155024
0.74151611328125 0.409134786363867
0.680328369140625 0.22041016782672
0.49603271484375 0.0336330843875425
0.842071533203125 0.87603515724229
0.404693603515625 0.380599163406662
0.310455322265625 0.223915731003065
0.619171142578125 0.221561753797693
0.77862548828125 0.938627241782249
0.864654541015625 0.587732222391573
0.83843994140625 0.189960879947163
0.707672119140625 0.867872444918627
0.45953369140625 0.564446476654981
0.468414306640625 0.439126826872597
0.433380126953125 0.714694575691375
0.130035400390625 0.406509847753561
0.808380126953125 0.89987976087656
0.435333251953125 0.0891801723991939
0.89532470703125 0.373469491439313
0.434722900390625 0.597639248759505
0.437042236328125 0.910328710054362
0.066680908203125 0.413758065335569
0.063018798828125 0.345475791291978
0.46124267578125 0.0669613371945334
0.2469482421875 0.535487476502566
0.71209716796875 0.127470405934055
0.6195068359375 0.83935375704923
0.45941162109375 0.305542854239699
0.2401123046875 0.711070466900371
0.095947265625 0.251181222374638
0.92919921875 0.460448102423411
0.56298828125 0.582075903063557
0.463043212890625 0.689088722925028
0.274200439453125 0.24274754864604
0.908721923828125 0.687649240461312
0.93060302734375 0.897373367880912
0.5302734375 0.187014174668496
0.03143310546875 0.439770360209318
0.208740234375 0.128638926992836
0.61956787109375 0.64710664024793
0.2735595703125 0.0655387898186252
0.905517578125 0.868922420362749
0.49322509765625 0.337651780724483
0.2481689453125 0.848041457094955
0.12109375 0.77914951989026
0.08740234375 0.749885688157293
0.58575439453125 0.312198343748412
0.0650634765625 0.718183203779912
0.96136474609375 0.686429914139105
0.11761474609375 0.723466951176142
0.3707275390625 0.602042371589697
0.489898681640625 0.153804467476164
0.739898681640625 0.709360023031719
0.962646484375 0.865264441396129
0.15106201171875 0.24975867499873
0.624786376953125 0.580721096038883
0.557159423828125 0.717827566935935
0.307159423828125 0.162272011380379
0.277008056640625 0.817727649917865
0.6256103515625 0.519280597469898
0.4678955078125 0.998933089468069
0.8350830078125 0.492760249961896
0.086090087890625 0.379075005503904
0.74359130859375 0.290453691002388
0.273681640625 0.505715592135345
0.61541748046875 0.154905248183712
0.493438720703125 0.906670731087741
0.184112548828125 0.214398211654727
0.49761962890625 0.410811360056902
0.5540771484375 0.274399227759996
0.828277587890625 0.128046198919541
0.21392822265625 0.878118173042727
0.6419677734375 0.312808006909516
0.9310302734375 0.650256566580298
0.8736572265625 0.719554945892395
0.83819580078125 0.438703449677387
0.348907470703125 0.0671645582482345
0.0865478515625 0.498704465782655
0.3402099609375 0.250876390794086
0.99468994140625 0.831936188589138
0.061553955078125 0.477163034090332
0.36444091796875 0.971091805111009
0.52545166015625 0.497535944723873
0.705596923828125 0.317278870090941
0.156036376953125 0.494301342952463
0.54998779296875 0.407305796880557
0.89410400390625 0.250317532896408
0.7364501953125 0.160798658741046
0.7427978515625 0.585124218869075
0.75067138671875 0.465122186658538
0.158355712890625 0.746701891649308
0.74371337890625 0.648122745516435
0.284454345703125 0.187877864146726
0.598876953125 0.496723060509069
0.88299560546875 0.764873240867754
0.64727783203125 0.18599806939999
0.74102783203125 0.0872326373012244
0.37310791015625 0.468729360361733
0.7037353515625 0.91434232586496
0.334228515625 0.93979576284103
0.08203125 0.230452674897119
0.7430419921875 0.111619163745364
0.599273681640625 0.692899117681925
0.79095458984375 0.661433724533862
0.385894775390625 0.26842114176362
0.512481689453125 0.765381293502007
0.6015625 0.893004115226337
0.2314453125 0.111568358481939
0.5712890625 0.0809327846364883
0.885284423828125 0.885180104658842
0.29095458984375 0.328100391200528
0.573638916015625 0.8282443394469
0.6337890625 0.821673525377229
0.699615478515625 0.980050466561669
0.7713623046875 0.509424376365392
0.946533203125 0.762841030330742
0.726470947265625 0.269183220714999
0.75994873046875 0.700858608951887
0.297760009765625 0.459245711189012
0.485260009765625 0.607393859337161
0.50726318359375 0.789767819946146
0.896240234375 0.634811766499009
0.48004150390625 0.575420413554844
0.98095703125 0.793324188385917
0.388092041015625 0.106250740910092
0.187255859375 0.578570339887212
0.94805908203125 0.603922166336432
0.665191650390625 0.937374045284425
0.3843994140625 0.797744246303917
0.76226806640625 0.270436417212823
0.88726806640625 0.418584565360971
0.72662353515625 0.854188893969415
0.763427734375 0.980490778844688
0.485626220703125 0.643296245491033
0.7930908203125 0.826855662246609
0.8865966796875 0.295432606818066
0.44671630859375 0.525021592236956
0.286407470703125 0.363460854544531
0.599029541015625 0.0198309878236719
0.415435791015625 0.830530576301038
0.5616455078125 0.667428745618046
0.656982421875 0.26809937509526
0.385284423828125 0.551846771325509
0.4150390625 0.463648834019204
0.6954345703125 0.275415333028502
0.2933349609375 0.0533455265965554
0.6680908203125 0.604633440024387
0.19964599609375 0.838693288624701
0.51312255859375 0.701976324747244
0.91937255859375 0.331605954376873
0.4788818359375 0.827008078036884
0.9805908203125 0.975003810394757
0.5081787109375 0.982014936747447
0.607208251953125 0.595353011905367
0.44464111328125 0.983894731494183
0.3839111328125 0.581923487273281
0.912384033203125 0.760808819793731
0.7877197265625 0.269623532998019
0.9127197265625 0.417771681146167
0.078857421875 0.576741350403902
0.98486328125 0.57384545038866
0.45458984375 0.609967992684042
0.1737060546875 0.392826296804349
0.606689453125 0.858862978204542
0.57354736328125 0.732865924909821
0.10870361328125 0.421480465376213
0.82476806640625 0.863029009805416
0.509918212890625 0.734356212636962
0.018341064453125 0.580263848668055
0.417236328125 0.517299192196312
0.104736328125 0.295076969974089
0.604736328125 0.628410303307423
0.4189453125 0.331961591220851
0.75787353515625 0.330183407000965
0.19976806640625 0.30747345424986
0.69976806640625 0.640806787583194
0.2618408203125 0.328913275415333
0.63226318359375 0.0490270792054057
0.229644775390625 0.391877931887077
0.947509765625 0.576284103033074
0.9456787109375 0.512879134278311
0.419708251953125 0.484241900794256
0.3551025390625 0.733729614388051
0.637939453125 0.118122237463801
0.137939453125 0.673677793019357
0.383819580078125 0.392115023116395
0.0224609375 0.391403749428441
0.574951171875 0.240664532845603
0.2352294921875 0.418432149570696
0.51885986328125 0.634100492811055
0.169708251953125 0.706464123016478
0.0799560546875 0.639739877051262
0.4735107421875 0.0498907686836356
0.94744873046875 0.849006757100035
0.200592041015625 0.328472963132314
0.420074462890625 0.645192975325577
0.916656494140625 0.481041169198462
0.634521484375 0.88995579942082
0.726806640625 0.913122999542753
0.19915771484375 0.453386170807296
0.69915771484375 0.786719504140629
0.633453369140625 0.0228793036291893
0.506256103515625 0.952615624312012
0.355499267578125 0.324442412233907
0.447540283203125 0.36163186506122
0.8218994140625 0.39033683889651
0.352294921875 0.113092516384697
0.6361083984375 0.268912259310065
0.976806640625 0.394604481024234
0.539306640625 0.86374028349337
0.226806640625 0.579789666209419
0.981842041015625 0.604193127741367
0.57275390625 0.143118427069044
0.4432373046875 0.423004623278972
0.824737548828125 0.572422903012752
0.762603759765625 0.825500855221934
0.11090087890625 0.397093938932073
0.289154052734375 0.575081711798676
0.9820556640625 0.853071178174059
0.505767822265625 0.362461684363833
0.388214111328125 0.365289844027841
0.139678955078125 0.822842046436011
0.390533447265625 0.701281986147098
0.386810302734375 0.295246320852174
0.663970947265625 0.565479517011296
0.20172119140625 0.391606970482142
0.536285400390625 0.887991329235042
0.6903076171875 0.177462785144541
0.5653076171875 0.918203525885282
0.8214111328125 0.174516079865874
0.44482421875 0.961133973479652
0.79315185546875 0.63501498755271
0.3819580078125 0.142966011278768
0.569366455078125 0.0532947213331301
0.6319580078125 0.698521566834324
0.97735595703125 0.417365239038764
0.69598388671875 0.29776964893563
0.231475830078125 0.636285119138343
0.574310302734375 0.110061135666988
0.1063232421875 0.486104760453183
0.08306884765625 0.609256718996088
0.41741943359375 0.612813087435858
0.10284423828125 0.514149265863944
0.289794921875 0.55204999237921
0.664794921875 0.663161103490322
0.295196533203125 0.641467256007722
0.51611328125 0.450388660265203
0.23583984375 0.140832190214906
0.820465087890625 0.918169655709665
0.445465087890625 0.73298447052448
0.199981689453125 0.481430676218056
0.351806640625 0.802011888431642
0.537506103515625 0.228335788921066
0.855224609375 0.607376924249352
0.327423095703125 0.615861403241376
0.698272705078125 0.146573184981964
0.2305908203125 0.863892699283646
0.2930908203125 0.493522328913275
0.481475830078125 0.0190011685210588
0.387115478515625 0.424494911006114
0.2496337890625 0.730986130163085
0.952178955078125 0.637656861250826
0.44622802734375 0.201900116852106
0.69622802734375 0.757455672407661
0.16839599609375 0.542396992328405
0.67169189453125 0.822486409592034
0.28692626953125 0.261443885586547
0.84942626953125 0.298480922623584
0.16876220703125 0.361123812426967
0.85430908203125 0.357008586089519
0.57196044921875 0.420311944317431
0.79150390625 0.513488797439415
0.22906494140625 0.2269979169842
0.7197265625 0.36076817558299
0.41131591796875 0.954630899761215
0.476348876953125 0.319632847296313
0.351348876953125 0.764077291740758
0.478271484375 0.235634811766499
0.56927490234375 0.170350048265
0.353271484375 0.680079256210943
0.728271484375 0.791190367322055
0.661651611328125 0.229487374892039
0.041046142578125 0.579586445155718
0.858551025390625 0.673085064946062
0.858795166015625 0.638943927924266
0.200347900390625 0.358956121187488
0.884552001953125 0.795627360327863
0.66473388671875 0.791596809429457
0.29388427734375 0.0756998425036834
0.41473388671875 0.236041253873901
0.4176025390625 0.585581466239902
0.855621337890625 0.94011752950939
0.644927978515625 0.486223306067842
0.44366455078125 0.023065589595082
0.91058349609375 0.291368185744043
0.94329833984375 0.480363765686125
0.7659912109375 0.85855814662399
0.478302001953125 0.363528594895765
0.043975830078125 0.488136970990195
0.446044921875 0.107605547934766
0.26171875 0.79835390946502
0.54296875 0.761316872427984
0.3232421875 0.7946959304984
0.47747802734375 0.399430981049637
0.97747802734375 0.73276431438297
0.567535400390625 0.29539873664245
0.947357177734375 0.943165845314908
0.660552978515625 0.3216142525699
0.474029541015625 0.79760876560145
0.388580322265625 0.613490490948196
0.980224609375 0.7555250723975
0.480224609375 0.422191739064167
0.3914794921875 0.327897170146827
0.41668701171875 0.422598181171569
0.60418701171875 0.53370929228268
0.72918701171875 0.978153736727125
0.598907470703125 0.919016410100086
0.33270263671875 0.0549712950261647
0.38153076171875 0.488441802570746
0.79022216796875 0.448458060255042
0.47772216796875 0.263272875069857
0.35272216796875 0.707717319514302
0.54022216796875 0.670680282477265
0.20440673828125 0.859828278209622
0.41534423828125 0.736371488086166
0.577911376953125 0.481955663940118
0.376617431640625 0.95490186116615
0.10980224609375 0.361327033480669
0.69635009765625 0.234771122288269
0.164794921875 0.329827770156988
0.700592041015625 0.661806296465647
0.13482666015625 0.70741248793375
0.63385009765625 0.629832850683331
0.38336181640625 0.644922013920642
0.88336181640625 0.978255347253975
0.91363525390625 0.382004775694762
0.54266357421875 0.508103439516334
0.2908935546875 0.516283086927806
0.22821044921875 0.728953919626073
0.757476806640625 0.755999254856137
0.48077392578125 0.483970939389321
0.98077392578125 0.817304272722654
0.47589111328125 0.292536706802825
0.386474609375 0.520957171162932
0.35736083984375 0.642686582329929
0.85736083984375 0.976019915663263
0.54052734375 0.326017375400091
0.53839111328125 0.699944114210232
0.60675048828125 0.568256871411878
0.6654052734375 0.0823553320123965
0.3529052734375 0.860133109790174
0.5404052734375 0.823096072753137
0.7904052734375 0.600873850530915
0.16693115234375 0.511913834273231
0.60211181640625 0.953563989229284
0.821563720703125 0.729715998577453
0.786407470703125 0.696794187877864
0.723907470703125 0.178275669359346
0.294586181640625 0.795779776118139
0.57574462890625 0.763349082964995
0.32574462890625 0.20779352740944
0.105987548828125 0.757608088197937
0.2847900390625 0.766651425087639
0.724395751953125 0.392335179257904
0.91961669921875 0.971752273535538
0.70086669921875 0.601381903165168
0.38311767578125 0.857084793984657
0.62774658203125 0.859066199258243
0.706451416015625 0.482565327101221
0.72650146484375 0.446527460244881
0.736846923828125 0.514809734288472
0.6331787109375 0.142508763907941
0.51104736328125 0.140273332317228
0.38604736328125 0.918051110095006
0.823638916015625 0.606022117224678
0.475616455078125 0.13971447441955
0.698638916015625 0.0875035987061593
0.725616455078125 0.695270029975105
0.7039794921875 0.455469186607733
0.726348876953125 0.875188402851869
0.1351318359375 0.292028654168572
0.888580322265625 0.946823824281529
0.260040283203125 0.608545445308134
0.9119873046875 0.361276228217243
0.4744873046875 0.916831783772799
0.848297119140625 0.793798370844553
0.1834716796875 0.235533201239648
0.7254638671875 0.199410658944267
0.56951904296875 0.950718894477468
0.788970947265625 0.787701739233518
0.13507080078125 0.574505918813189
0.878997802734375 0.233517925790445
0.3248291015625 0.144795000762079
0.23187255859375 0.670426256160138
0.232666015625 0.487120865721689
0.853515625 0.857338820301783
0.671661376953125 0.630103812088266
0.572662353515625 0.261257599620654
0.66119384765625 0.300614743687446
0.862945556640625 0.701129570356822
0.820220947265625 0.326796389439279
0.66448974609375 0.118528679571204
0.16448974609375 0.674084235126759
0.639923095703125 0.726972514352487
0.827423095703125 0.949194736574709
0.389923095703125 0.171416958796931
0.168243408203125 0.825280699080424
0.540313720703125 0.951938220799675
0.321563720703125 0.396382665244119
0.292022705078125 0.924350962759742
0.917022705078125 0.516943555352334
0.85137939453125 0.386272417822486
0.53887939453125 0.015902047452116
0.482330322265625 0.51472505884943
0.8511962890625 0.540313976527968
0.473388671875 0.952598689224204
0.598388671875 0.174820911446426
0.3511962890625 0.206980643194635
0.6011962890625 0.762536198750191
0.75701904296875 0.728496672255246
0.82501220703125 0.422852207488696
0.88153076171875 0.821775135904079
0.20355224609375 0.608240613727582
0.66400146484375 0.885484936239394
0.138671875 0.762688614540466
0.385498046875 0.886755067825027
0.879638671875 0.199512269471117
0.35626220703125 0.58334603464919
0.361572265625 0.489864349946654
0.6116943359375 0.477213839353757
0.8231201171875 0.761824925062236
0.31988525390625 0.328506833307931
0.230255126953125 0.179715151823062
0.31793212890625 0.734542498602855
0.51483154296875 0.423969923284052
0.48284912109375 0.108011990042168
0.825958251953125 0.669427085979441
0.294952392578125 0.671950414062897
0.22711181640625 0.768378804044099
0.20086669921875 0.268048569831835
0.3262939453125 0.0826093583295229
0.327056884765625 0.579959017087504
0.161163330078125 0.570441497739166
0.64190673828125 0.600569018950363
0.25885009765625 0.51872173957222
0.509307861328125 0.114261037443479
0.6322021484375 0.663973987705126
0.40966796875 0.79652491998171
0.569976806640625 0.978221477078359
0.819976806640625 0.360937526461075
0.171875 0.641975308641975
0.3614501953125 0.0496875476299345
0.38818359375 0.236854138088706
0.939605712890625 0.265220410167827
0.76220703125 0.447645176040238
0.63818359375 0.792409693644262
0.259033203125 0.577655845145557
0.8546142578125 0.821978356957781
0.7947998046875 0.575267997764568
0.821044921875 0.292790733119951
0.97479248046875 0.508814713204288
0.60369873046875 0.330488238581517
0.1658935546875 0.294060864705584
0.543121337890625 0.56974715913902
0.260986328125 0.764212772443225
0.34930419921875 0.42442717065488
0.94891357421875 0.730325661738556
0.88092041015625 0.324696438551034
0.1378173828125 0.639536655997561
0.699737548828125 0.0539043844942336
0.5050048828125 0.166285627190977
0.91888427734375 0.853477620281461
0.73724365234375 0.944012599705329
0.85357666015625 0.571610018797948
0.2628173828125 0.861758878219783
0.32470703125 0.706904435299497
0.44970703125 0.262459990855053
0.237060546875 0.516384697454656
0.41973876953125 0.672966519331403
0.264892578125 0.486206370980033
0.1431884765625 0.174973327236702
0.6431884765625 0.508306660570035
0.260284423828125 0.107402326881065
0.44537353515625 0.891225931006452
0.818389892578125 0.14931666920693
0.756744384765625 0.946214161120425
0.41845703125 0.855052583447645
0.69970703125 0.818015546410608
0.63525390625 0.98262459990855
0.4493408203125 0.049077884468831
0.13800048828125 0.481837118325458
0.8243408203125 0.234263069654016
0.9241943359375 0.699436061575979
0.574737548828125 0.794645125234974
0.293487548828125 0.831682162272011
0.074737548828125 0.461311791901641
0.324737548828125 0.239089569679419
0.50616455078125 0.825534725397551
0.3958740234375 0.0754966214499822
0.257476806640625 0.422665921522803
0.108428955078125 0.575928466189097
0.198272705078125 0.70212874053752
0.43878173828125 0.769293298785754
0.260162353515625 0.890887229250284
0.732452392578125 0.486765228877712
0.540069580078125 0.20692983793121
0.66455078125 0.697302240512117
0.41455078125 0.141746684956562
0.78863525390625 0.233856627546614
0.5394287109375 0.290656912056089
0.85205078125 0.919524462734339
0.47705078125 0.734339277549154
0.54150390625 0.735711019661637
0.31976318359375 0.826804856983183
0.918212890625 0.543362292333486
0.261962890625 0.358177107148301
0.82373046875 0.45496113397348
0.10882568359375 0.70395773002083
0.45184326171875 0.455519991871158
0.85888671875 0.509830818472794
0.60748291015625 0.662144998221816
0.91851806640625 0.912411725854799
0.04644775390625 0.517807244830565
0.89019775390625 0.480770207793527
0.29644775390625 0.295585022608342
0.732666015625 0.820454199055022
0.14239501953125 0.511100950058426
0.448394775390625 0.861013734356213
0.754058837890625 0.391420684516249
0.350982666015625 0.832359565784349
0.04278564453125 0.615353350607123
0.97039794921875 0.445003302342123
0.76165771484375 0.548036376568612
0.27093505859375 0.640247929685515
0.292510986328125 0.235431590712798
0.20263671875 0.645633287608596
0.57318115234375 0.697099019458416
0.82318115234375 0.474876797236194
0.5963134765625 0.360158512421887
0.44659423828125 0.143778895493573
0.69659423828125 0.699334451049129
0.92254638671875 0.668140019306
0.76312255859375 0.479754102525022
0.3917236328125 0.680688919372047
0.172027587890625 0.165083235956578
0.75469970703125 0.367982522989382
0.28839111328125 0.144388558654677
0.15045166015625 0.608647055834985
0.599700927734375 0.391725516096801
0.7525634765625 0.23670172229843
0.2603759765625 0.26550830666057
0.697998046875 0.11446425849718
0.94677734375 0.548239597622314
0.11260986328125 0.202001727378956
0.42498779296875 0.296194685769446
0.95050048828125 0.296651933140273
0.8485107421875 0.235075953868821
0.88177490234375 0.392572270487222
0.68951416015625 0.393283544175177
0.507843017578125 0.232535690697556
0.645294189453125 0.419702281156328
0.8203125 0.209876543209877
0.41748046875 0.269775948788294
0.3203125 0.765432098765432
0.727813720703125 0.672102829853173
0.200469970703125 0.799674846314078
0.950469970703125 0.910785957425189
0.231719970703125 0.207082253721486
0.54412841796875 0.538993039678911
0.66912841796875 0.983437484123355
0.5093994140625 0.0199664685261393
0.41705322265625 0.359599654524209
0.353607177734375 0.362918931734661
0.350860595703125 0.550017781842199
0.8839111328125 0.915256820606615
0.510528564453125 0.485613642906738
0.323028564453125 0.522650679943775
0.725372314453125 0.304543684059002
0.38330078125 0.833104709647919
0.698150634765625 0.954444613795323
0.98297119140625 0.700248945790784
0.91265869140625 0.733170756490372
0.82659912109375 0.984555199918711
0.38909912109375 0.206777422140934
0.63909912109375 0.762332977696489
0.326690673828125 0.425646496977087
0.357940673828125 0.919473657470914
0.629058837890625 0.169198462294027
0.23486328125 0.462734339277549
0.657012939453125 0.386780470456739
0.7689208984375 0.919118020626937
0.07464599609375 0.394248844180257
0.23333740234375 0.830158004369253
0.98333740234375 0.941269115480364
0.79339599609375 0.209063658995072
0.109527587890625 0.609527680401023
0.573883056640625 0.627055496282748
0.073883056640625 0.293722162949415
0.57757568359375 0.888533252044912
0.116485595703125 0.640552761266067
0.8504638671875 0.421632881166489
0.5379638671875 0.0512625107961185
0.5106201171875 0.391454554691866
0.237091064453125 0.893021050314146
0.60919189453125 0.081745668851293
0.81976318359375 0.271249301427628
0.0511474609375 0.670629477213839
0.7308349609375 0.757049230300259
0.5447998046875 0.797490219986791
0.66107177734375 0.724533861708073
0.47357177734375 0.76157089874511
0.04901123046875 0.392216633643245
0.5745849609375 0.0163084895595184
0.6697998046875 0.0567494792460499
0.170654296875 0.14327084285932
0.4808349609375 0.201493674744704
0.6307373046875 0.385967586241935
0.01568603515625 0.614134024284916
0.41107177734375 0.168978306152517
0.56793212890625 0.401209165269522
0.789459228515625 0.14877474639706
0.512969970703125 0.19473657470914
0.59991455078125 0.726769293298786
0.823486328125 0.702484377381497
0.9482421875 0.387288523090992
0.5107421875 0.856424325560128
0.7607421875 0.634202103337906
0.54119873046875 0.626784534877813
0.53729248046875 0.977950515673424
0.04681396484375 0.360107707158462
0.105499267578125 0.54666463445613
0.6739501953125 0.457094955037342
0.14044189453125 0.324544022760758
0.9150390625 0.796982167352538
0.296875 0.864197530864197
0.197174072265625 0.671103659672475
0.41900634765625 0.897322562617487
0.8846435546875 0.701468272112991
0.417999267578125 0.768886856678352
0.633087158203125 0.236803332825281
0.34381103515625 0.391911802062694
0.729644775390625 0.72521126522041
0.66497802734375 0.3623939440126
0.479644775390625 0.169655709664855
0.10675048828125 0.234923538078545
0.483184814453125 0.89027756608918
0.7283935546875 0.331097901742621
0.35723876953125 0.228522074886958
0.60723876953125 0.784077630442514
0.19744873046875 0.737895645988924
0.4803466796875 0.704669003708784
0.32415771484375 0.675608393029518
0.44915771484375 0.231163948585073
0.91790771484375 0.26820098562211
0.825836181640625 0.635285948957645
0.54522705078125 0.485342681501804
0.23272705078125 0.300157496316618
0.42022705078125 0.0779352740943962
0.20147705078125 0.892750088909211
0.605743408203125 0.417873291673017
0.69500732421875 0.425798912767363
0.85076904296875 0.893105725753188
0.41326904296875 0.11532794797541
0.353515625 0.52400548696845
0.29296875 0.205761316872428
0.295166015625 0.116750495351318
0.0450439453125 0.304831580551745
0.36163330078125 0.302900980541584
0.82574462890625 0.541126860742773
0.75250244140625 0.665498145607885
0.321197509765625 0.360480279090247
0.723541259765625 0.142373283205473
0.598541259765625 0.98187945604498
0.97918701171875 0.360869786109841
0.0733642578125 0.546258192348727
0.6595458984375 0.203068637910888
0.16644287109375 0.264390590865214
0.112091064453125 0.448576605869701
0.956298828125 0.356805365035818
0.8804931640625 0.604328608443835
0.856353759765625 0.726735423123169
0.928131103515625 0.944385171637115
0.69952392578125 0.885891378346797
0.13848876953125 0.730579688055683
0.6651611328125 0.544886450236244
0.887725830078125 0.451099933953158
0.4161376953125 0.395366559975613
0.0184326171875 0.453182949753594
0.6298828125 0.327846364883402
0.04754638671875 0.551541939744957
0.32666015625 0.297210791037952
0.07666015625 0.519433013260174
0.73291015625 0.605852766346594
0.85009765625 0.480566986739826
0.35009765625 0.147233653406493
0.38238525390625 0.772951277752375
0.5098876953125 0.60524310318549
0.82354736328125 0.510643702687598
0.6973876953125 0.358329522938576
0.132965087890625 0.362614100154109
0.33026123046875 0.466290707717319
0.072784423828125 0.329624549103287
0.734649658203125 0.631865061220342
0.23687744140625 0.358685159782553
0.34857177734375 0.613422750596962
0.33038330078125 0.895493573134177
0.04974365234375 0.462531118223848
0.23724365234375 0.610679266371996
0.573150634765625 0.510000169350878
0.6063232421875 0.819438093786516
0.3563232421875 0.263882538230961
0.257720947265625 0.289759352402242
0.637115478515625 0.0911615776727802
0.20526123046875 0.244068485495097
0.70526123046875 0.577401818828431
0.32586669921875 0.490270792054057
0.538604736328125 0.264238175074938
0.539703369140625 0.171027451777337
0.291748046875 0.892242036274958
0.1663818359375 0.456637707666514
0.78399658203125 0.389930396789107
0.16778564453125 0.763501498755271
0.91326904296875 0.448661281308744
0.854400634765625 0.452387000626598
0.06903076171875 0.266219580348524
0.56903076171875 0.599552913681857
0.910430908203125 0.574251892496063
0.5421142578125 0.45160798658741
0.7218017578125 0.237616217040085
0.8507080078125 0.328151196463954
0.8150634765625 0.829294314891023
0.50811767578125 0.079307016206879
0.795684814453125 0.329235042083693
0.881866455078125 0.571813239851649
0.9490966796875 0.888025199410659
0.45068359375 0.829446730681298
0.31866455078125 0.862571762434588
0.78851318359375 0.86384189402022
0.88189697265625 0.857542041355484
0.53680419921875 0.387390133617843
0.078887939453125 0.695422445765381
0.453887939453125 0.917644667987603
0.9808349609375 0.534827008078037
0.6668701171875 0.144540974444952
0.882598876953125 0.35666988433335
0.509765625 0.322359396433471
0.81597900390625 0.793527409439618
0.63970947265625 0.454249860285526
0.95220947265625 0.824620230655896
0.54595947265625 0.602398008433674
0.45220947265625 0.491286897322563
0.825592041015625 0.884028518687869
0.537139892578125 0.0752425951328558
0.662353515625 0.85337600975461
0.0494384765625 0.32312147538485
0.07574462890625 0.430015749631662
0.7603759765625 0.598841639993903
0.669830322265625 0.477688021812393
0.888458251953125 0.663940117529509
0.26129150390625 0.229741401209165
0.418365478515625 0.918322071499941
0.543365478515625 0.140544293722163
0.79034423828125 0.921556673271351
0.53485107421875 0.113041711121272
0.8466796875 0.173296753543667
0.79443359375 0.422039323273891
0.203155517578125 0.179037748310725
0.7496337890625 0.175430574607529
0.566436767578125 0.331301122796322
0.78729248046875 0.36066656505614
0.34991455078125 0.17121373774323
0.60406494140625 0.115886805873088
0.29547119140625 0.613829192704364
0.450103759765625 0.640315670036749
0.950103759765625 0.973649003370082
0.67572021484375 0.918406746938983
0.952880859375 0.32754153330285
0.762847900390625 0.420684516249217
0.75384521484375 0.152974648173551
0.0797119140625 0.67428745618046
0.60784912109375 0.515419397449576
0.197906494140625 0.764991786482413
0.4130859375 0.0210333790580704
0.90966796875 0.240969364426155
0.792999267578125 0.954072041863537
0.7880859375 0.304983996342021
0.57867431640625 0.854798557130519
0.760986328125 0.20865721688767
0.135986328125 0.541990550221003
0.941650390625 0.44459686023472
0.7962646484375 0.546004166031601
0.7960205078125 0.986587410455723
0.10748291015625 0.328811664888482
0.20062255859375 0.516791139562059
0.28961181640625 0.398008433673729
0.78961181640625 0.731341767007062
0.477294921875 0.557536960829142
0.23004150390625 0.797642635777067
0.98004150390625 0.908753746888178
0.139892578125 0.263984148757811
0.4588623046875 0.324239191180206
0.0118408203125 0.551135497637555
0.266845703125 0.676421277244322
0.141845703125 0.4541990550221
0.329864501953125 0.116615014648851
0.6024169921875 0.208555606360819
0.757598876953125 0.307287168283968
0.230621337890625 0.0882656776575386
0.353546142578125 0.949956815526088
0.521514892578125 0.569069755626683
0.78350830078125 0.175328964080679
0.28350830078125 0.730884519636234
0.851348876953125 0.208521736185202
0.630401611328125 0.953767210282985
0.6380615234375 0.532286744906772
0.7901611328125 0.767108672458467
0.02264404296875 0.485698318345781
0.50958251953125 0.268302596148961
0.355560302734375 0.889667902928077
0.574615478515625 0.535606022117225
0.482818603515625 0.676895459702959
0.577545166015625 0.564869853850192
0.70123291015625 0.513996850073668
0.1126708984375 0.676319666717472
0.2669677734375 0.201696895798405
0.27886962890625 0.109028095310674
0.38836669921875 0.0458263476096124
0.173614501953125 0.486985385019221
0.486114501953125 0.857355755389592
0.9769287109375 0.677488187776254
0.416534423828125 0.705481887923589
0.915557861328125 0.632779555961998
0.2884521484375 0.706497993192095
0.72467041015625 0.415231417974902
0.98260498046875 0.870954630899761
0.3251953125 0.183813443072702
0.572509765625 0.354061880810852
0.6732177734375 0.510338871107047
0.3626708984375 0.45409744449525
0.6317138671875 0.298176091043032
0.944244384765625 0.699300580873512
0.576416015625 0.211400701112635
0.69580078125 0.20347508001829
0.223663330078125 0.274145201442869
0.912750244140625 0.827329844705245
0.513092041015625 0.513658148317499
0.758819580078125 0.57730020830158
0.542755126953125 0.364900337008247
0.72943115234375 0.548950871310268
0.44818115234375 0.585987908347305
0.459625244140625 0.395231079273146
0.678375244140625 0.950786634828702
0.26434326171875 0.439059086521364
0.5994873046875 0.139054005995021
0.22747802734375 0.917949499568155
0.14404296875 0.42615454961134
0.263580322265625 0.169046046503751
0.701690673828125 0.536757608088198
0.05224609375 0.705989940557842
0.317047119140625 0.262934173313689
0.01495361328125 0.520245897474978
0.69512939453125 0.855408220291622
0.81573486328125 0.115581974292537
0.1666259765625 0.240816948635879
0.68609619140625 0.329878575420414
0.57745361328125 0.45851750241325
0.0220947265625 0.356043286084438
0.26544189453125 0.54676624498298
0.511993408203125 0.549560534471371
0.7752685546875 0.11436264797033
0.267974853515625 0.144659520059611
0.954498291015625 0.670036749140544
0.887359619140625 0.546884790597639
0.44024658203125 0.797337804196515
0.65301513671875 0.824518620129045
0.22900390625 0.550525834476452
0.15118408203125 0.394045623126556
0.1656494140625 0.427373875933547
0.4156494140625 0.205151653711324
0.6656494140625 0.76070720926688
0.13555908203125 0.789107351521617
0.61004638671875 0.445917797083778
0.381011962890625 0.985385019221324
0.20391845703125 0.536706802824772
0.501861572265625 0.889210655557249
0.2020263671875 0.820809835898999
0.791534423828125 0.890667073108774
0.3223876953125 0.642280140222527
0.8597412109375 0.759792714525225
0.1075439453125 0.798658741045572
0.045074462890625 0.422970753103355
0.885650634765625 0.7322223915731
0.755126953125 0.0769699740893156
0.50738525390625 0.291469796270894
0.668365478515625 0.584988738166607
0.692291259765625 0.833731307896831
0.95184326171875 0.788853325204491
0.54833984375 0.424782807498857
0.2613525390625 0.832495046486816
0.32147216796875 0.554082202916222
0.16961669921875 0.860641162424427
0.25830078125 0.388660265203475
0.87652587890625 0.261291469796271
0.755279541015625 0.785263086589104
0.146575927734375 0.206540330911616
0.969482421875 0.63846974546563
0.51861572265625 0.668241629832851
0.297637939453125 0.176903927246863
0.449859619140625 0.674456807058545
0.316497802734375 0.04833274060526
0.943023681640625 0.42129417941032
0.5052490234375 0.921861504851903
0.35540771484375 0.0830158004369253
0.531524658203125 0.922674389066707
0.31719970703125 0.923538078544937
0.1717529296875 0.20261139054006
0.699310302734375 0.554505580111433
0.22607421875 0.448102423411065
0.261260986328125 0.926789615404156
0.1395263671875 0.228217243306407
0.7330322265625 0.892394452065234
0.48095703125 0.459990855052583
0.42041015625 0.0502972107910379
0.99969482421875 0.664482040339379
0.63232421875 0.924096936442615
0.36065673828125 0.390692475740487
0.99981689453125 0.699029619468577
0.095611572265625 0.45711189012515
0.89129638671875 0.51450490270792
0.921905517578125 0.882741452014429
0.489288330078125 0.545750139714474
0.9783935546875 0.997764568409287
0.045440673828125 0.647868719199309
0.925811767578125 0.608393029517858
0.891876220703125 0.68033328252807
0.17718505859375 0.615556571660824
0.7652587890625 0.891479957323579
0.1885986328125 0.112787684804146
0.60296630859375 0.241070974953005
0.51092529296875 0.999898389473149
0.26531982421875 0.0842351267591322
0.452667236328125 0.548188792358888
0.235748291015625 0.262629341733137
0.173736572265625 0.802790902470829
0.104766845703125 0.377178275669359
0.664947509765625 0.175295093905062
0.6336669921875 0.356703754508967
0.80267333984375 0.482192755169436
0.58587646484375 0.594675608393029
0.97698974609375 0.488899049941574
0.201446533203125 0.4192450337855
0.867950439453125 0.477315449880608
0.70172119140625 0.724940303815475
0.59912109375 0.293095564700503
0.45172119140625 0.16938474825992
0.58001708984375 0.389828786262257
0.10552978515625 0.734847330183407
0.0777587890625 0.484072549916171
0.41259765625 0.986739826245999
0.545806884765625 0.839218276346763
0.795806884765625 0.616996054124541
0.7340087890625 0.570492303002591
0.222686767578125 0.596047350505512
0.21539306640625 0.702535182644922
0.453521728515625 0.702501312469305
0.27130126953125 0.458974749784078
0.9951171875 0.453132144490169
0.083251953125 0.360920591373266
0.76422119140625 0.354569933445105
0.29876708984375 0.426865823299294
0.83905029296875 0.827262104354011
0.7459716796875 0.272570238276685
0.5494384765625 0.656454808718183
0.9476318359375 0.995732357872276
0.232177734375 0.326169791190367
0.9134521484375 0.595386882080984
0.9285888671875 0.767311893512168
0.63079833984375 0.20875882741452
0.67889404296875 0.5721180714322
0.914581298828125 0.999796778946299
0.1993408203125 0.56759640298735
0.508087158203125 0.681247777269725
0.09136962890625 0.331250317532896
0.729034423828125 0.0758522582939593
0.30682373046875 0.521160392216634
0.7276611328125 0.116902911141594
0.56890869140625 0.313417670070619
0.667633056640625 0.336246168436383
0.385040283203125 0.756693593456282
0.201690673828125 0.203424274754865
0.420166015625 0.561194939795763
0.173004150390625 0.735727954749445
0.8704833984375 0.293603617334756
0.20831298828125 0.629375603312503
0.58148193359375 0.658080577147793
0.85235595703125 0.269217090890616
0.91680908203125 0.307625870040136
0.47735595703125 0.0840319057054311
0.3897705078125 0.505105928974242
0.6163330078125 0.0236244474927602
0.765380859375 0.179393385154702
0.265380859375 0.734948940710258
0.505645751953125 0.0466561669122254
0.296539306640625 0.0934478145269183
0.480987548828125 0.979830310420159
0.020538330078125 0.422293349591018
0.51446533203125 0.531677081745669
0.15863037109375 0.791139562058629
0.446441650390625 0.381818489728869
0.9215087890625 0.348270080780369
0.629913330078125 0.409947670578672
0.55877685546875 0.363410049281105
0.1826171875 0.770004572473708
0.566497802734375 0.900184592457112
0.26300048828125 0.704059340547681
0.4554443359375 0.761164456637708
0.113800048828125 0.26378092770411
0.343414306640625 0.290978678724449
0.206451416015625 0.149231993767888
0.7584228515625 0.115988416399939
0.97900390625 0.661636945587563
0.89776611328125 0.329573743839862
0.24407958984375 0.171721790377483
0.84600830078125 0.767921556673271
0.53240966796875 0.41827973378042
0.73529052734375 0.461159376111365
0.92950439453125 0.731951430168165
0.0458984375 0.446273433927755
0.796966552734375 0.118291588341886
0.29290771484375 0.379312096733222
0.79290771484375 0.712645430066555
0.968017578125 0.473860691967688
0.672393798828125 0.431895544378398
0.28204345703125 0.85769445714576
0.269073486328125 0.184219885180105
0.630279541015625 0.563040864366882
0.0775146484375 0.731189351216786
0.078643798828125 0.246710359193212
0.489044189453125 0.950566478687192
0.2342529296875 0.696438551033887
0.255279541015625 0.451929753255771
0.517120361328125 0.651983945536757
0.397491455078125 0.732307067012143
0.5943603515625 0.272367017222984
0.632904052734375 0.19236566241596
0.8388671875 0.732967535436671
0.6162109375 0.922267946959305
0.711700439453125 0.946451252349743
0.45025634765625 0.00843367372859828
0.1844482421875 0.831783772798862
0.85272216796875 0.152161763958746
0.57171630859375 0.932428999644363
0.057525634765625 0.637572185811784
0.60223388671875 0.0508560686887161
0.09344482421875 0.701519077376416
0.2255859375 0.243255601280293
0.100830078125 0.642584971803079
0.1951904296875 0.136767769140883
0.32440185546875 0.597977950515673
0.57452392578125 0.441446933902352
0.44757080078125 0.944876289183559
0.599365234375 0.708885840573083
0.092071533203125 0.764924046131179
0.90478515625 0.976223136716964
0.48443603515625 0.441294518112076
0.63507080078125 0.907839252146522
0.558380126953125 0.233213094209893
0.966552734375 0.601889955799421
0.469879150390625 0.612271164625989
0.44879150390625 0.0815932530610171
0.13580322265625 0.3842910125489
0.440704345703125 0.928618604887466
0.165191650390625 0.604040711951091
0.65887451171875 0.923284052227811
0.7100830078125 0.270538027739674
0.614044189453125 0.172788700909414
0.401275634765625 0.267201815441413
0.80535888671875 0.915053599552914
0.43035888671875 0.729868414367728
0.228057861328125 0.126606716455825
0.3448486328125 0.92760249961896
0.32598876953125 0.952801910277905
0.8236083984375 0.19483818523599
0.6207275390625 0.268709038256363
0.44512939453125 0.299852664736067
0.351959228515625 0.408034005656319
0.731597900390625 0.0996968619282291
0.843505859375 0.640298734948941
0.32525634765625 0.880861657267693
0.6771240234375 0.235990448610476
0.50091552734375 0.642229334959102
0.291168212890625 0.343409710579349
0.791168212890625 0.676743043912683
0.118194580078125 0.224762485393487
0.168731689453125 0.18513437992176
0.449462890625 0.506325255296449
0.636962890625 0.469288218259412
0.553619384765625 0.0490948195566394
0.8890380859375 0.716100187979475
0.14306640625 0.748056698673983
0.6156005859375 0.296347101559722
0.54608154296875 0.917797083777879
0.3857421875 0.350251486053955
0.05706787109375 0.610069603210893
0.157745361328125 0.170502464055276
0.28192138671875 0.428085149621501
0.14080810546875 0.159934969262816
0.54705810546875 0.641416450744297
0.573028564453125 0.189317346610442
0.53131103515625 0.354874765025657
0.489166259765625 0.0477230774441565
0.859893798828125 0.65411776660062
0.5142822265625 0.590611187319006
0.1947021484375 0.780572067266169
0.669097900390625 0.395993158224525
0.563140869140625 0.203949262476926
0.43792724609375 0.484783823604125
0.109161376953125 0.346153194804315
0.399566650390625 0.5793493539264
0.899566650390625 0.912682687259733
0.451934814453125 0.440346153194804
0.918060302734375 0.778556791816965
0.666107177734375 0.869091771240834
0.724700927734375 0.836169960541245
0.310089111328125 0.0854544530813392
0.12432861328125 0.322715033277447
0.38983154296875 0.312858812172941
0.127105712890625 0.450405595353012
0.301422119140625 0.361699605412454
0.88238525390625 0.21739572219682
0.603271484375 0.34674592287761
0.822021484375 0.815881725346746
0.76104736328125 0.806939998983895
0.293701171875 0.27770156988264
0.33416748046875 0.323629528019103
0.417755126953125 0.253789225897136
0.294921875 0.589849108367627
0.3770751953125 0.740435909160189
0.50946044921875 0.716608240613728
0.461456298828125 0.518924960625921
0.42938232421875 0.23238327490728
0.386260986328125 0.186048874663415
0.636260986328125 0.741604430218971
0.078399658203125 0.446679876035157
0.654571533203125 0.950109231316364
0.748321533203125 0.851343799217599
0.998443603515625 0.911463360937526
0.67938232421875 0.787938830462836
0.851959228515625 0.741367338989653
0.387939453125 0.451455570797135
0.8037109375 0.700045724737083
0.03253173828125 0.547071076563532
0.59185791015625 0.826754051719758
0.264923095703125 0.912157699537672
0.38555908203125 0.566885129299395
0.88555908203125 0.900218462632729
0.745635986328125 0.54407356602144
0.59503173828125 0.452420870802215
0.6475830078125 0.56683432403597
0.19952392578125 0.552558045013463
0.7725830078125 0.789056546258192
0.366943359375 0.142356348117665
0.616943359375 0.697911903673221
0.3883056640625 0.666057003505563
0.088287353515625 0.421751426781148
0.776397705078125 0.665091703500483
0.06268310546875 0.736066656505614
0.380950927734375 0.083083540788159
0.9962158203125 0.48117664990093
0.891754150390625 0.649308201663026
0.84820556640625 0.698419956307473
0.4315185546875 0.521770055377737
0.753448486328125 0.9126149469085
0.721435546875 0.0595945739978662
0.62603759765625 0.283544175176548
0.40582275390625 0.890006604684245
0.7545166015625 0.511050144795001
0.354522705078125 0.628054666463446
0.854522705078125 0.961387999796779
0.862335205078125 0.171264543006655
0.402130126953125 0.550085522193433
0.902130126953125 0.883418855526766
0.985504150390625 0.55054276956426
0.510650634765625 0.806296465647174
0.21112060546875 0.112381242696743
0.47613525390625 0.937560331250317
0.60113525390625 0.15978255347254
0.12493896484375 0.8210130569527
0.137725830078125 0.339988822842046
0.9453125 0.654320987654321
0.45166015625 0.346593507087334
0.88580322265625 0.495402123660011
0.864166259765625 0.232908262629342
0.873931884765625 0.666988433335027
0.8536376953125 0.284255448864502
0.85125732421875 0.252959406594523
0.47625732421875 0.067774221409338
0.50750732421875 0.573947060915511
0.2171630859375 0.209927348473302
0.69439697265625 0.684702535182645
0.927734375 0.577503429355281
0.44439697265625 0.129146979627089
0.810089111328125 0.418787786414673
0.8883056640625 0.999390336838896
0.343902587890625 0.486070890277566
0.765777587890625 0.523107927314603
0.961090087890625 0.934630561059459
0.7701416015625 0.0830666057003506
0.737213134765625 0.36185202120273
0.4317626953125 0.26367931717726
0.149810791015625 0.361394773831902
0.781890869140625 0.475554200748531
0.219390869140625 0.512591237785568
0.183837890625 0.300563938424021
0.9798583984375 0.836813493877966
0.6600341796875 0.418889396941523
0.30340576171875 0.142762790225067
0.896728515625 0.828684651729919
0.31964111328125 0.539450287049738
0.693603515625 0.260783417162018
0.774078369140625 0.146336093752646
0.4180908203125 0.93796677335772
0.2476806640625 0.643194634964182
0.791290283203125 0.250520753950109
0.916290283203125 0.398668902098257
0.351654052734375 0.278785415502379
0.18798828125 0.396890717878372
0.578155517578125 0.0679266371996139
0.86212158203125 0.883757557282934
0.42462158203125 0.105979779505157
0.1533203125 0.704160951074531
0.635986328125 0.875323883554336
0.49609375 0.705075445816187
0.729736328125 0.776558451455571
0.479736328125 0.221002895900015
0.276031494140625 0.295855984013277
0.626129150390625 0.0814069670951244
0.480865478515625 0.622025775203644
0.51702880859375 0.471523649850124
0.536041259765625 0.0929905671560907
0.512359619140625 0.620958864671713
0.522216796875 0.22969059594574
0.494903564453125 0.769564260190689
0.48919677734375 0.662805466646345
0.81378173828125 0.954478483970939
0.0477294921875 0.566580297718844
0.228546142578125 0.43143829700757
0.417022705078125 0.183610222019001
0.667022705078125 0.739165777574557
0.418060302734375 0.445223458483632
0.36773681640625 0.858913783467967
0.684967041015625 0.727649917864824
0.434967041015625 0.172094362309269
0.982421875 0.775034293552812
0.524322509765625 0.32344324205321
0.758941650390625 0.994987214008705
0.253692626953125 0.138562888448577
0.325714111328125 0.809734288472286
0.18603515625 0.173754000914495
0.04205322265625 0.532439160697048
0.29205322265625 0.310216938474826
0.35504150390625 0.1309759691104
0.35479736328125 0.341919422852207
0.144683837890625 0.625988585750817
0.652496337890625 0.0265372825958103
0.7333984375 0.927754915409236
0.716552734375 0.824112178021643
0.323272705078125 0.035462073870853
0.691497802734375 0.159443851716371
0.87628173828125 0.510034039526495
0.894073486328125 0.961997662957882
0.87371826171875 0.541939744957577
0.77166748046875 0.953259157648732
0.5841064453125 0.17725956409084
0.848388671875 0.841487578113092
0.4591064453125 0.955037341868617
0.84075927734375 0.606564040034548
0.81842041015625 0.341157343900828
0.67657470703125 0.299395417365239
0.09027099609375 0.295483412081492
0.40277099609375 0.517705634303714
0.59027099609375 0.628816745414825
0.804107666015625 0.178038578130028
};
\addplot [semithick, black]
table {%
0.26 0.6
0.259798667647188 0.606342391965656
0.25919548128308 0.612659245357375
0.258192869726271 0.618925124436041
0.256794870139636 0.625114798718108
0.255007111774095 0.631203344569849
0.252836793301607 0.637166245566033
0.250292653828662 0.642979491208917
0.247384937706979 0.648619673610047
0.244125353283118 0.65406408174556
0.240527025753106 0.659290792905464
0.236604444311898 0.664278760968654
0.232373403810507 0.669007901148211
0.227850941155713 0.673459170865753
0.223055266708452 0.677614646429176
0.21800569095712 0.681457595205034
0.21272254676105 0.684972542994951
0.207227107477268 0.688145336344758
0.201541501300189 0.690963199535452
0.195688622159187 0.693414786026511
0.189692037532827 0.695490224144407
0.183575893550943 0.697181156832354
0.177364817766693 0.698480775301221
0.171083819990101 0.699383846446125
0.164758191582374 0.699886733918301
0.158413403616519 0.699987412767388
0.152075004314321 0.699685477595194
0.145768516172671 0.698982144188093
0.139519333193481 0.697880244621478
0.133352618630997 0.696384215855994
0.127293203668258 0.694500081871467
0.121365487430687 0.692235429410458
0.115593338739423 0.689599377429134
0.11 0.686602540378444
0.104607993613389 0.683256985463477
0.0994390312862333 0.679576184053083
0.0945139266054715 0.675574957435426
0.0898525112293679 0.671269417137886
0.0854735550324245 0.666676900051629
0.0813946905257212 0.66181589862206
0.0776323418570167 0.656705986386277
0.0742016586765023 0.651367739157341
0.0711164551345077 0.645822652172741
0.068389154256793 0.640093053540661
0.0660307379214092 0.634202014332567
0.0640507026385503 0.628173255684143
0.0624570213114593 0.622031053278654
0.0612561111323606 0.615800139597335
0.0604528077426915 0.609505604330418
0.0600503457616815 0.603172793349807
0.0600503457616815 0.596827206650193
0.0604528077426915 0.590494395669582
0.0612561111323606 0.584199860402665
0.0624570213114593 0.577968946721346
0.0640507026385503 0.571826744315857
0.0660307379214091 0.565797985667433
0.068389154256793 0.559906946459339
0.0711164551345077 0.554177347827259
0.0742016586765023 0.548632260842659
0.0776323418570167 0.543294013613723
0.0813946905257213 0.538184101377939
0.0854735550324245 0.533323099948371
0.0898525112293679 0.528730582862114
0.0945139266054715 0.524425042564574
0.0994390312862333 0.520423815946917
0.104607993613389 0.516743014536523
0.11 0.513397459621556
0.115593338739423 0.510400622570866
0.121365487430687 0.507764570589542
0.127293203668258 0.505499918128533
0.133352618630997 0.503615784144006
0.139519333193481 0.502119755378522
0.145768516172671 0.501017855811907
0.152075004314321 0.500314522404806
0.158413403616519 0.500012587232612
0.164758191582374 0.500113266081699
0.171083819990101 0.500616153553875
0.177364817766693 0.501519224698779
0.183575893550943 0.502818843167646
0.189692037532827 0.504509775855593
0.195688622159187 0.506585213973489
0.201541501300189 0.509036800464548
0.207227107477268 0.511854663655242
0.21272254676105 0.515027457005049
0.21800569095712 0.518542404794966
0.223055266708452 0.522385353570824
0.227850941155713 0.526540829134247
0.232373403810507 0.530992098851789
0.236604444311898 0.535721239031346
0.240527025753106 0.540709207094536
0.244125353283118 0.54593591825444
0.247384937706979 0.551380326389953
0.250292653828662 0.557020508791083
0.252836793301607 0.562833754433967
0.255007111774095 0.568796655430151
0.256794870139636 0.574885201281892
0.258192869726271 0.581074875563959
0.25919548128308 0.587340754642625
0.259798667647188 0.593657608034344
0.26 0.6
};
\addplot [semithick, black]
table {%
0.8 0.3
0.799798667647188 0.306342391965656
0.799195481283079 0.312659245357375
0.798192869726271 0.318925124436041
0.796794870139636 0.325114798718108
0.795007111774094 0.331203344569849
0.792836793301607 0.337166245566033
0.790292653828662 0.342979491208917
0.787384937706978 0.348619673610047
0.784125353283118 0.35406408174556
0.780527025753106 0.359290792905464
0.776604444311898 0.364278760968654
0.772373403810507 0.369007901148211
0.767850941155713 0.373459170865753
0.763055266708452 0.377614646429176
0.75800569095712 0.381457595205034
0.75272254676105 0.384972542994951
0.747227107477268 0.388145336344758
0.741541501300189 0.390963199535452
0.735688622159187 0.393414786026511
0.729692037532827 0.395490224144407
0.723575893550943 0.397181156832354
0.717364817766693 0.398480775301221
0.711083819990101 0.399383846446125
0.704758191582374 0.399886733918301
0.698413403616519 0.399987412767387
0.692075004314321 0.399685477595194
0.685768516172671 0.398982144188093
0.679519333193481 0.397880244621478
0.673352618630996 0.396384215855994
0.667293203668258 0.394500081871467
0.661365487430687 0.392235429410458
0.655593338739422 0.389599377429134
0.65 0.386602540378444
0.644607993613389 0.383256985463477
0.639439031286233 0.379576184053083
0.634513926605471 0.375574957435426
0.629852511229368 0.371269417137886
0.625473555032425 0.366676900051629
0.621394690525721 0.36181589862206
0.617632341857017 0.356705986386277
0.614201658676502 0.351367739157341
0.611116455134508 0.345822652172741
0.608389154256793 0.340093053540661
0.606030737921409 0.334202014332567
0.60405070263855 0.328173255684143
0.602457021311459 0.322031053278654
0.601256111132361 0.315800139597335
0.600452807742691 0.309505604330418
0.600050345761681 0.303172793349807
0.600050345761681 0.296827206650193
0.600452807742691 0.290494395669582
0.601256111132361 0.284199860402665
0.602457021311459 0.277968946721346
0.60405070263855 0.271826744315857
0.606030737921409 0.265797985667433
0.608389154256793 0.259906946459339
0.611116455134508 0.254177347827259
0.614201658676502 0.248632260842659
0.617632341857017 0.243294013613723
0.621394690525721 0.238184101377939
0.625473555032425 0.233323099948371
0.629852511229368 0.228730582862114
0.634513926605471 0.224425042564574
0.639439031286233 0.220423815946917
0.644607993613389 0.216743014536523
0.65 0.213397459621556
0.655593338739423 0.210400622570866
0.661365487430687 0.207764570589542
0.667293203668258 0.205499918128533
0.673352618630996 0.203615784144006
0.679519333193481 0.202119755378522
0.685768516172671 0.201017855811907
0.692075004314321 0.200314522404806
0.698413403616519 0.200012587232612
0.704758191582374 0.200113266081699
0.711083819990101 0.200616153553875
0.717364817766693 0.201519224698779
0.723575893550943 0.202818843167646
0.729692037532827 0.204509775855593
0.735688622159187 0.206585213973489
0.741541501300189 0.209036800464548
0.747227107477268 0.211854663655242
0.75272254676105 0.215027457005049
0.75800569095712 0.218542404794966
0.763055266708452 0.222385353570824
0.767850941155713 0.226540829134247
0.772373403810507 0.230992098851789
0.776604444311898 0.235721239031346
0.780527025753106 0.240709207094536
0.784125353283118 0.24593591825444
0.787384937706978 0.251380326389953
0.790292653828662 0.257020508791083
0.792836793301607 0.262833754433967
0.795007111774094 0.268796655430151
0.796794870139636 0.274885201281892
0.798192869726271 0.281074875563959
0.799195481283079 0.287340754642625
0.799798667647188 0.293657608034344
0.8 0.3
};
\addplot [semithick, black]
table {%
0.95 0.85
0.949798667647188 0.856342391965656
0.94919548128308 0.862659245357375
0.948192869726271 0.868925124436041
0.946794870139636 0.875114798718108
0.945007111774095 0.881203344569849
0.942836793301607 0.887166245566033
0.940292653828662 0.892979491208917
0.937384937706979 0.898619673610047
0.934125353283118 0.90406408174556
0.930527025753106 0.909290792905464
0.926604444311898 0.914278760968654
0.922373403810507 0.919007901148211
0.917850941155713 0.923459170865753
0.913055266708452 0.927614646429176
0.90800569095712 0.931457595205034
0.90272254676105 0.934972542994951
0.897227107477268 0.938145336344758
0.891541501300189 0.940963199535452
0.885688622159187 0.943414786026511
0.879692037532827 0.945490224144407
0.873575893550943 0.947181156832354
0.867364817766693 0.948480775301221
0.861083819990101 0.949383846446125
0.854758191582374 0.949886733918301
0.848413403616519 0.949987412767388
0.842075004314321 0.949685477595194
0.835768516172671 0.948982144188093
0.829519333193481 0.947880244621478
0.823352618630997 0.946384215855994
0.817293203668258 0.944500081871467
0.811365487430687 0.942235429410458
0.805593338739423 0.939599377429134
0.8 0.936602540378444
0.794607993613389 0.933256985463477
0.789439031286233 0.929576184053083
0.784513926605471 0.925574957435426
0.779852511229368 0.921269417137886
0.775473555032425 0.916676900051629
0.771394690525721 0.91181589862206
0.767632341857017 0.906705986386277
0.764201658676502 0.901367739157341
0.761116455134508 0.895822652172741
0.758389154256793 0.890093053540661
0.756030737921409 0.884202014332567
0.75405070263855 0.878173255684143
0.752457021311459 0.872031053278654
0.751256111132361 0.865800139597335
0.750452807742692 0.859505604330418
0.750050345761682 0.853172793349807
0.750050345761682 0.846827206650193
0.750452807742692 0.840494395669582
0.751256111132361 0.834199860402665
0.752457021311459 0.827968946721346
0.75405070263855 0.821826744315857
0.756030737921409 0.815797985667433
0.758389154256793 0.809906946459339
0.761116455134508 0.804177347827259
0.764201658676502 0.798632260842659
0.767632341857017 0.793294013613723
0.771394690525721 0.788184101377939
0.775473555032425 0.783323099948371
0.779852511229368 0.778730582862114
0.784513926605471 0.774425042564574
0.789439031286233 0.770423815946917
0.794607993613389 0.766743014536523
0.8 0.763397459621556
0.805593338739423 0.760400622570866
0.811365487430687 0.757764570589542
0.817293203668258 0.755499918128533
0.823352618630997 0.753615784144006
0.829519333193481 0.752119755378522
0.835768516172671 0.751017855811907
0.842075004314321 0.750314522404806
0.848413403616519 0.750012587232612
0.854758191582374 0.750113266081699
0.861083819990101 0.750616153553875
0.867364817766693 0.751519224698779
0.873575893550943 0.752818843167646
0.879692037532827 0.754509775855593
0.885688622159187 0.756585213973489
0.891541501300189 0.759036800464548
0.897227107477268 0.761854663655242
0.90272254676105 0.765027457005049
0.90800569095712 0.768542404794966
0.913055266708452 0.772385353570824
0.917850941155713 0.776540829134247
0.922373403810507 0.780992098851789
0.926604444311898 0.785721239031346
0.930527025753106 0.790709207094536
0.934125353283118 0.79593591825444
0.937384937706979 0.801380326389953
0.940292653828662 0.807020508791083
0.942836793301607 0.812833754433967
0.945007111774095 0.818796655430151
0.946794870139636 0.824885201281892
0.948192869726271 0.831074875563959
0.94919548128308 0.837340754642625
0.949798667647188 0.843657608034344
0.95 0.85
};
\end{axis}

\end{tikzpicture}


==> Figures/vis_proof_2.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{gray}{RGB}{128,128,128}

\begin{axis}[
width=0.75\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.02, xmax=1.02,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.02, ymax=1.02,
ytick style={color=black},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [semithick, darkviolet1910191, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.996246337890625 0.989500245558773
0.1885986328125 0.112787684804146
0.216583251953125 0.903994987214009
0.926422119140625 0.250588494301343
0.49468994140625 0.498602855255804
0.01495361328125 0.520245897474978
0.58428955078125 0.0354112686074277
0.61822509765625 0.876746430930244
0.9354248046875 0.624650713813951
0.2484130859375 0.374536401971244
0.27093505859375 0.640247929685515
0.4156494140625 0.205151653711324
0.679443359375 0.648529187623838
0.06268310546875 0.736066656505614
0.8076171875 0.436671239140375
0.4246826171875 0.971701468272113
0.0450439453125 0.304831580551745
0.4803466796875 0.704669003708784
0.7752685546875 0.11436264797033
%
%
};
\addlegendentry{$Y_1''$}
\addplot [semithick, red, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.16 0.6
0.7 0.3
0.85 0.85
};
\addplot [line width=0.24pt, black]
table {%
0.5 1
0.476209042088129 0.999433669591504
0.452471978347909 0.997735961286542
0.428842580863357 0.994910720940466
0.405374377819795 0.990964348631353
0.382120532245286 0.985905784161771
0.359133721579285 0.979746486807249
0.336466018341289 0.972500409357334
0.314168772169836 0.964183966508036
0.292292493499057 0.954815997677259
0.270886739136295 0.944417724327462
0.25 0.933012701892219
0.229679591272201 0.92062676641559
0.209971545214401 0.907287976025168
0.190920506889697 0.893026547371394
0.172569633027358 0.877874787177129
0.154960494258944 0.861867019052535
0.138132980947465 0.845039505741056
0.122125212822871 0.827430366972643
0.106973452628606 0.809079493110303
0.0927120239748321 0.790028454785599
0.0793732335844095 0.770320408727799
0.0669872981077808 0.75
0.0555822756725383 0.729113260863705
0.0451840023227408 0.707707506500943
0.0358160334919637 0.685831227830164
0.0274995906426658 0.663533981658711
0.0202535131927513 0.640866278420715
0.0140942158382292 0.617879467754714
0.0090356513686467 0.594625622180205
0.00508927905953366 0.571157419136643
0.00226403871345771 0.547528021652091
0.000566330408496019 0.523790957911871
0 0.5
0.000566330408496019 0.476209042088129
0.00226403871345765 0.452471978347909
0.0050892790595336 0.428842580863358
0.00903565136864665 0.405374377819795
0.0140942158382291 0.382120532245286
0.0202535131927513 0.359133721579285
0.0274995906426658 0.336466018341289
0.0358160334919637 0.314168772169836
0.0451840023227407 0.292292493499057
0.0555822756725383 0.270886739136295
0.0669872981077806 0.25
0.0793732335844094 0.229679591272201
0.0927120239748321 0.209971545214401
0.106973452628606 0.190920506889698
0.122125212822871 0.172569633027358
0.138132980947465 0.154960494258944
0.154960494258944 0.138132980947465
0.172569633027357 0.122125212822871
0.190920506889697 0.106973452628606
0.209971545214401 0.0927120239748322
0.229679591272201 0.0793732335844094
0.25 0.0669872981077808
0.270886739136295 0.0555822756725383
0.292292493499056 0.045184002322741
0.314168772169836 0.0358160334919638
0.336466018341289 0.0274995906426658
0.359133721579285 0.0202535131927513
0.382120532245287 0.0140942158382291
0.405374377819795 0.0090356513686467
0.428842580863357 0.00508927905953366
0.452471978347908 0.00226403871345771
0.476209042088129 0.000566330408496019
0.5 0
0.523790957911871 0.000566330408496019
0.547528021652091 0.00226403871345771
0.571157419136642 0.0050892790595336
0.594625622180205 0.00903565136864659
0.617879467754713 0.0140942158382291
0.640866278420715 0.0202535131927513
0.663533981658711 0.0274995906426657
0.685831227830164 0.0358160334919637
0.707707506500943 0.0451840023227407
0.729113260863705 0.0555822756725382
0.75 0.0669872981077805
0.770320408727799 0.0793732335844093
0.790028454785599 0.0927120239748321
0.809079493110303 0.106973452628606
0.827430366972643 0.122125212822871
0.845039505741056 0.138132980947465
0.861867019052535 0.154960494258944
0.877874787177129 0.172569633027357
0.893026547371394 0.190920506889697
0.907287976025168 0.209971545214401
0.92062676641559 0.229679591272201
0.933012701892219 0.25
0.944417724327462 0.270886739136295
0.954815997677259 0.292292493499057
0.964183966508036 0.314168772169836
0.972500409357334 0.336466018341289
0.979746486807249 0.359133721579285
0.985905784161771 0.382120532245286
0.990964348631353 0.405374377819795
0.994910720940466 0.428842580863357
0.997735961286542 0.452471978347908
0.999433669591504 0.476209042088129
1 0.5
1 1
0.5 1
};
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\addplot [semithick, darkviolet1910191, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.996246337890625 0.989500245558773
0.1885986328125 0.112787684804146
0.216583251953125 0.903994987214009
0.926422119140625 0.250588494301343
0.49468994140625 0.498602855255804
0.01495361328125 0.520245897474978
0.58428955078125 0.0354112686074277
0.61822509765625 0.876746430930244
0.9354248046875 0.624650713813951
0.2484130859375 0.374536401971244
0.27093505859375 0.640247929685515
0.4156494140625 0.205151653711324
0.679443359375 0.648529187623838
0.06268310546875 0.736066656505614
0.8076171875 0.436671239140375
0.4246826171875 0.971701468272113
0.0450439453125 0.304831580551745
0.4803466796875 0.704669003708784
0.7752685546875 0.11436264797033
};
\addplot [semithick, gray, mark=*, mark size=0.375, mark options={solid}, only marks]
table {%
0.996246337890625 0.989500245558773
0.931427001953125 0.993158224525394
0.994781494140625 0.92609527680401
0.965576171875 0.956713915561652
0.96392822265625 0.989229284153838
0.9981689453125 0.959152568206066
0.93719482421875 0.960778336635675
0.9805908203125 0.975003810394757
0.98333740234375 0.941269115480364
0.950103759765625 0.973649003370082
0.9783935546875 0.997764568409287
0.9476318359375 0.995732357872276
0.961090087890625 0.934630561059459
};
\addplot [semithick, gray, mark=*, mark size=0.375, mark options={solid}, only marks]
table {%
0.24957275390625 0.124574505918813
0.18218994140625 0.128232484885434
0.22119140625 0.15546410608139
0.21368408203125 0.0977493268302596
0.1556396484375 0.155057663973988
0.248291015625 0.092059137326627
0.19171142578125 0.157496316618402
0.208740234375 0.128638926992836
0.2314453125 0.111568358481939
0.23583984375 0.140832190214906
0.172027587890625 0.165083235956578
0.170654296875 0.14327084285932
0.230621337890625 0.0882656776575386
0.1885986328125 0.112787684804146
0.206451416015625 0.149231993767888
0.1951904296875 0.136767769140883
0.228057861328125 0.126606716455825
0.157745361328125 0.170502464055276
0.21112060546875 0.112381242696743
0.18603515625 0.173754000914495
};
\addplot [semithick, gray, mark=*, mark size=0.375, mark options={solid}, only marks]
table {%
0.24871826171875 0.875273078290911
0.186920166015625 0.873511829158834
0.216583251953125 0.903994987214009
0.27783203125 0.904435299497028
0.2196044921875 0.846415688665346
0.249176025390625 0.90765296618063
0.2481689453125 0.848041457094955
0.21392822265625 0.878118173042727
0.2305908203125 0.863892699283646
0.20440673828125 0.859828278209622
0.2628173828125 0.861758878219783
0.260162353515625 0.890887229250284
0.237091064453125 0.893021050314146
0.20147705078125 0.892750088909211
0.22747802734375 0.917949499568155
0.16961669921875 0.860641162424427
0.261260986328125 0.926789615404156
0.264923095703125 0.912157699537672
};
\addplot [semithick, gray, mark=*, mark size=0.375, mark options={solid}, only marks]
table {%
0.865264892578125 0.248082101305695
0.931640625 0.314128943758573
0.926422119140625 0.250588494301343
0.8968505859375 0.222273027485648
0.89556884765625 0.275923385662755
0.92926025390625 0.283239343595997
0.8671875 0.275720164609053
0.89410400390625 0.250317532896408
0.8865966796875 0.295432606818066
0.91058349609375 0.291368185744043
0.878997802734375 0.233517925790445
0.939605712890625 0.265220410167827
0.95050048828125 0.296651933140273
0.91790771484375 0.26820098562211
0.90966796875 0.240969364426155
0.87652587890625 0.261291469796271
0.91680908203125 0.307625870040136
0.88238525390625 0.21739572219682
0.864166259765625 0.232908262629342
};
\addplot [semithick, gray, mark=*, mark size=0.375, mark options={solid}, only marks]
table {%
0.49468994140625 0.498602855255804
0.49798583984375 0.560382055580958
0.43463134765625 0.502260834222425
0.499267578125 0.436823654930651
0.560333251953125 0.496587579806601
0.5281982421875 0.52314179749022
0.466217041015625 0.468390658605565
0.464752197265625 0.536672932649156
0.530670166015625 0.466104421751427
0.49615478515625 0.529086013310979
0.465118408203125 0.504293044759437
0.497802734375 0.466087486663618
0.529296875 0.55281207133059
0.437286376953125 0.469609984927772
0.555938720703125 0.523954681705025
0.468414306640625 0.439126826872597
0.52545166015625 0.497535944723873
0.44671630859375 0.525021592236956
0.51611328125 0.450388660265203
0.54266357421875 0.508103439516334
0.48077392578125 0.483970939389321
0.482330322265625 0.51472505884943
0.45184326171875 0.455519991871158
0.54412841796875 0.538993039678911
0.510528564453125 0.485613642906738
0.54522705078125 0.485342681501804
0.45220947265625 0.491286897322563
0.477294921875 0.557536960829142
0.513092041015625 0.513658148317499
0.511993408203125 0.549560534471371
0.48095703125 0.459990855052583
0.489288330078125 0.545750139714474
0.452667236328125 0.548188792358888
0.51446533203125 0.531677081745669
0.48443603515625 0.441294518112076
0.449462890625 0.506325255296449
0.43792724609375 0.484783823604125
0.461456298828125 0.518924960625921
0.51702880859375 0.471523649850124
};
\addplot [semithick, gray, mark=*, mark size=0.375, mark options={solid}, only marks]
table {%
0.0008544921875 0.500736676319667
0.06201171875 0.563328760859625
0.05853271484375 0.502768886856678
0.027496337890625 0.532710122101983
0.032989501953125 0.470524479669427
0.05908203125 0.534064929126657
0.030426025390625 0.561973953834951
0.00396728515625 0.471472844586699
0.0294189453125 0.502362444749276
0.061553955078125 0.477163034090332
0.018341064453125 0.580263848668055
0.041046142578125 0.579586445155718
0.043975830078125 0.488136970990195
0.04644775390625 0.517807244830565
0.0733642578125 0.546258192348727
0.04754638671875 0.551541939744957
0.07666015625 0.519433013260174
0.0118408203125 0.551135497637555
0.02264404296875 0.485698318345781
0.01495361328125 0.520245897474978
0.03253173828125 0.547071076563532
0.0477294921875 0.566580297718844
0.04205322265625 0.532439160697048
};
\addplot [semithick, gray, mark=*, mark size=0.375, mark options={solid}, only marks]
table {%
0.551788330078125 0.0642686582329929
0.62127685546875 0.0671137529848092
0.58428955078125 0.0354112686074277
0.58941650390625 0.0939389320733628
0.523223876953125 0.0356822300123626
0.5537109375 0.0333790580704161
0.613037109375 0.039475689681451
0.59307861328125 0.0634557740181883
0.5712890625 0.0809327846364883
0.599029541015625 0.0198309878236719
0.63226318359375 0.0490270792054057
0.633453369140625 0.0228793036291893
0.569366455078125 0.0532947213331301
0.53887939453125 0.015902047452116
0.5379638671875 0.0512625107961185
0.60919189453125 0.081745668851293
0.5745849609375 0.0163084895595184
0.537139892578125 0.0752425951328558
0.6163330078125 0.0236244474927602
0.60223388671875 0.0508560686887161
0.553619384765625 0.0490948195566394
0.578155517578125 0.0679266371996139
0.626129150390625 0.0814069670951244
};
\addplot [semithick, gray, mark=*, mark size=0.375, mark options={solid}, only marks]
table {%
0.61822509765625 0.876746430930244
0.6810302734375 0.87247878880252
0.616119384765625 0.937983708445528
0.55743408203125 0.875527104608037
0.646148681640625 0.841047265830073
0.59130859375 0.841792409693644
0.653564453125 0.908245694253925
0.58270263671875 0.906823146878016
0.6510009765625 0.870446578265508
0.5869140625 0.871056241426612
0.56072998046875 0.84626327287507
0.61968994140625 0.906010262663212
0.643585205078125 0.936696641772087
0.6195068359375 0.83935375704923
0.6015625 0.893004115226337
0.573638916015625 0.8282443394469
0.6337890625 0.821673525377229
0.606689453125 0.858862978204542
0.634521484375 0.88995579942082
0.598907470703125 0.919016410100086
0.62774658203125 0.859066199258243
0.66400146484375 0.885484936239394
0.57757568359375 0.888533252044912
0.6063232421875 0.819438093786516
0.662353515625 0.85337600975461
0.57867431640625 0.854798557130519
0.65301513671875 0.824518620129045
0.63232421875 0.924096936442615
0.566497802734375 0.900184592457112
0.6162109375 0.922267946959305
0.63507080078125 0.907839252146522
0.65887451171875 0.923284052227811
0.666107177734375 0.869091771240834
0.59185791015625 0.826754051719758
0.635986328125 0.875323883554336
};
\addplot [semithick, gray, mark=*, mark size=0.375, mark options={solid}, only marks]
table {%
0.874267578125 0.622008840115836
0.99420166015625 0.62099273484733
0.93499755859375 0.682771935172484
0.93267822265625 0.561245745059188
0.9354248046875 0.624650713813951
0.966461181640625 0.585903232908263
0.8980712890625 0.589696692577351
0.964263916015625 0.655404833274061
0.90576171875 0.657978966620942
0.929931640625 0.592135345221765
0.875274658203125 0.651069450795102
0.965362548828125 0.621805619062135
0.907958984375 0.616521871665905
0.990631103515625 0.648088875340819
0.9310302734375 0.650256566580298
0.896240234375 0.634811766499009
0.94805908203125 0.603922166336432
0.947509765625 0.576284103033074
0.981842041015625 0.604193127741367
0.952178955078125 0.637656861250826
0.92254638671875 0.668140019306
0.8804931640625 0.604328608443835
0.910430908203125 0.574251892496063
0.888458251953125 0.663940117529509
0.915557861328125 0.632779555961998
0.954498291015625 0.670036749140544
0.969482421875 0.63846974546563
0.925811767578125 0.608393029517858
0.9134521484375 0.595386882080984
0.97900390625 0.661636945587563
0.966552734375 0.601889955799421
0.891754150390625 0.649308201663026
0.9453125 0.654320987654321
0.927734375 0.577503429355281
};
\addplot [semithick, gray, mark=*, mark size=0.375, mark options={solid}, only marks]
table {%
0.2484130859375 0.374536401971244
0.2447509765625 0.43834781283341
0.247833251953125 0.311402394621416
0.18743896484375 0.376568612508256
0.30865478515625 0.380937865162831
0.279541015625 0.413046791647615
0.214630126953125 0.344324205321005
0.2158203125 0.407864654778235
0.27587890625 0.344764517604024
0.2451171875 0.342021033379058
0.250885009765625 0.404376026689698
0.21929931640625 0.373317075649037
0.275146484375 0.383782959914647
0.218994140625 0.316415180612711
0.29095458984375 0.328100391200528
0.286407470703125 0.363460854544531
0.2618408203125 0.328913275415333
0.229644775390625 0.391877931887077
0.2352294921875 0.418432149570696
0.200592041015625 0.328472963132314
0.20172119140625 0.391606970482142
0.200347900390625 0.358956121187488
0.257476806640625 0.422665921522803
0.261962890625 0.358177107148301
0.23687744140625 0.358685159782553
0.28961181640625 0.398008433673729
0.26434326171875 0.439059086521364
0.25830078125 0.388660265203475
0.201446533203125 0.4192450337855
0.232177734375 0.326169791190367
0.29290771484375 0.379312096733222
0.291168212890625 0.343409710579349
0.28192138671875 0.428085149621501
0.301422119140625 0.361699605412454
0.18798828125 0.396890717878372
0.228546142578125 0.43143829700757
};
\addplot [semithick, gray, mark=*, mark size=0.375, mark options={solid}, only marks]
table {%
0.249053955078125 0.62531118223848
0.30657958984375 0.690240308896002
0.309844970703125 0.626835340141239
0.24578857421875 0.685058172026622
0.28045654296875 0.65853782451862
0.277435302734375 0.59337160663178
0.21966552734375 0.654575013971447
0.3128662109375 0.656912056089011
0.279815673828125 0.623177361174618
0.24493408203125 0.591576487324087
0.220489501953125 0.618672627817575
0.2774658203125 0.691053193110806
0.25189208984375 0.657318498196413
0.3092041015625 0.594726413656455
0.231475830078125 0.636285119138343
0.295196533203125 0.641467256007722
0.327423095703125 0.615861403241376
0.260040283203125 0.608545445308134
0.23187255859375 0.670426256160138
0.294952392578125 0.671950414062897
0.259033203125 0.577655845145557
0.27093505859375 0.640247929685515
0.32415771484375 0.675608393029518
0.23724365234375 0.610679266371996
0.29547119140625 0.613829192704364
0.266845703125 0.676421277244322
0.3223876953125 0.642280140222527
0.222686767578125 0.596047350505512
0.20831298828125 0.629375603312503
0.26300048828125 0.704059340547681
0.294921875 0.589849108367627
0.2476806640625 0.643194634964182
};
\addplot [semithick, gray, mark=*, mark size=0.375, mark options={solid}, only marks]
table {%
0.368682861328125 0.250063506579282
0.431304931640625 0.186726278175752
0.432037353515625 0.248911920608308
0.370147705078125 0.189097190468933
0.404205322265625 0.218428762553134
0.3995361328125 0.153939948178631
0.462982177734375 0.214770783586513
0.4013671875 0.25148605395519
0.4332275390625 0.157597927145252
0.43304443359375 0.217751359040797
0.40264892578125 0.187674643093024
0.46051025390625 0.246202306558959
0.375 0.222222222222222
0.46087646484375 0.187268200985622
0.44622802734375 0.201900116852106
0.41473388671875 0.236041253873901
0.389923095703125 0.171416958796931
0.3511962890625 0.206980643194635
0.38818359375 0.236854138088706
0.44970703125 0.262459990855053
0.41455078125 0.141746684956562
0.41748046875 0.269775948788294
0.38909912109375 0.206777422140934
0.4808349609375 0.201493674744704
0.41107177734375 0.168978306152517
0.35723876953125 0.228522074886958
0.44915771484375 0.231163948585073
0.4156494140625 0.205151653711324
0.45172119140625 0.16938474825992
0.401275634765625 0.267201815441413
0.417755126953125 0.253789225897136
0.42938232421875 0.23238327490728
0.386260986328125 0.186048874663415
0.4317626953125 0.26367931717726
0.479736328125 0.221002895900015
0.417022705078125 0.183610222019001
0.434967041015625 0.172094362309269
};
\addplot [semithick, gray, mark=*, mark size=0.375, mark options={solid}, only marks]
table {%
0.680206298828125 0.679418787786415
0.68621826171875 0.616013819031652
0.647857666015625 0.647174380599163
0.718994140625 0.649748513946045
0.679443359375 0.648529187623838
0.688507080078125 0.585530660976477
0.70977783203125 0.679825229893817
0.6832275390625 0.713153482700808
0.65142822265625 0.618858913783468
0.647613525390625 0.681315517620959
0.712677001953125 0.622787854155024
0.61956787109375 0.64710664024793
0.74371337890625 0.648122745516435
0.6680908203125 0.604633440024387
0.69976806640625 0.640806787583194
0.664794921875 0.663161103490322
0.700592041015625 0.661806296465647
0.63385009765625 0.629832850683331
0.70086669921875 0.601381903165168
0.725616455078125 0.695270029975105
0.671661376953125 0.630103812088266
0.64190673828125 0.600569018950363
0.6322021484375 0.663973987705126
0.66455078125 0.697302240512117
0.69659423828125 0.699334451049129
0.727813720703125 0.672102829853173
0.734649658203125 0.631865061220342
0.668365478515625 0.584988738166607
0.69439697265625 0.684702535182645
};
\addplot [semithick, gray, mark=*, mark size=0.375, mark options={solid}, only marks]
table {%
0.12420654296875 0.749072803942488
0.062042236328125 0.688106487832139
0.094635009765625 0.78023336551
0.091064453125 0.72306050906874
0.09454345703125 0.684854950972921
0.08740234375 0.749885688157293
0.0650634765625 0.718183203779912
0.11761474609375 0.723466951176142
0.105987548828125 0.757608088197937
0.10882568359375 0.70395773002083
0.0511474609375 0.670629477213839
0.078887939453125 0.695422445765381
0.0797119140625 0.67428745618046
0.05224609375 0.705989940557842
0.10552978515625 0.734847330183407
0.0775146484375 0.731189351216786
0.09344482421875 0.701519077376416
0.092071533203125 0.764924046131179
0.06268310546875 0.736066656505614
};
\addplot [semithick, gray, mark=*, mark size=0.375, mark options={solid}, only marks]
table {%
0.8076171875 0.436671239140375
0.801300048828125 0.374892038815221
0.744903564453125 0.436230926857356
0.8094482421875 0.498450439465529
0.86676025390625 0.431387491744145
0.840484619140625 0.464580263848668
0.77008056640625 0.402123660011177
0.775390625 0.462277091906722
0.835723876953125 0.406052600382733
0.80303955078125 0.405781638977798
0.778228759765625 0.430439126826873
0.80615234375 0.465935070873342
0.781982421875 0.490321597317482
0.8350830078125 0.492760249961896
0.83819580078125 0.438703449677387
0.75067138671875 0.465122186658538
0.8218994140625 0.39033683889651
0.79022216796875 0.448458060255042
0.82501220703125 0.422852207488696
0.76220703125 0.447645176040238
0.82373046875 0.45496113397348
0.82318115234375 0.474876797236194
0.76312255859375 0.479754102525022
0.8504638671875 0.421632881166489
0.85009765625 0.480566986739826
0.78399658203125 0.389930396789107
0.854400634765625 0.452387000626598
0.79443359375 0.422039323273891
0.762847900390625 0.420684516249217
0.80267333984375 0.482192755169436
0.810089111328125 0.418787786414673
0.781890869140625 0.475554200748531
};
\addplot [semithick, gray, mark=*, mark size=0.375, mark options={solid}, only marks]
table {%
0.432373046875 0.941624752324341
0.371490478515625 0.934782976849735
0.46240234375 0.972107910379515
0.394561767578125 0.966417720875883
0.4613037109375 0.936747447035513
0.40032958984375 0.937153889142915
0.4246826171875 0.971701468272113
0.437042236328125 0.910328710054362
0.4678955078125 0.998933089468069
0.36444091796875 0.971091805111009
0.44464111328125 0.983894731494183
0.44482421875 0.961133973479652
0.41131591796875 0.954630899761215
0.376617431640625 0.95490186116615
0.38604736328125 0.918051110095006
0.473388671875 0.952598689224204
0.453887939453125 0.917644667987603
0.418365478515625 0.918322071499941
0.381011962890625 0.985385019221324
0.41259765625 0.986739826245999
0.480987548828125 0.979830310420159
0.44757080078125 0.944876289183559
0.440704345703125 0.928618604887466
0.47613525390625 0.937560331250317
0.4180908203125 0.93796677335772
0.4591064453125 0.955037341868617
};
\addplot [semithick, gray, mark=*, mark size=0.375, mark options={solid}, only marks]
table {%
0.0640869140625 0.312147538484987
0.0926513671875 0.277599959355789
0.0927734375 0.347508001828989
0.036651611328125 0.34059848600315
0.058868408203125 0.282070822537215
0.093017578125 0.313366864807194
0.063018798828125 0.345475791291978
0.104736328125 0.295076969974089
0.073883056640625 0.293722162949415
0.04681396484375 0.360107707158462
0.0450439453125 0.304831580551745
0.072784423828125 0.329624549103287
0.06903076171875 0.266219580348524
0.0494384765625 0.32312147538485
0.0220947265625 0.356043286084438
0.09136962890625 0.331250317532896
0.09027099609375 0.295483412081492
};
\addplot [semithick, gray, mark=*, mark size=0.375, mark options={solid}, only marks]
table {%
0.4957275390625 0.750190519737845
0.436676025390625 0.685430743958407
0.43255615234375 0.750596961845247
0.49462890625 0.690443529949703
0.460113525390625 0.718352554657996
0.5308837890625 0.718640451150739
0.469970703125 0.659960371894528
0.503570556640625 0.659977306982337
0.525390625 0.684499314128944
0.5264892578125 0.747904282883707
0.49169921875 0.71970736168267
0.4620361328125 0.746532540771224
0.43994140625 0.657521719250114
0.433380126953125 0.714694575691375
0.463043212890625 0.689088722925028
0.485626220703125 0.643296245491033
0.51312255859375 0.701976324747244
0.509918212890625 0.734356212636962
0.445465087890625 0.73298447052448
0.53839111328125 0.699944114210232
0.47705078125 0.734339277549154
0.47357177734375 0.76157089874511
0.4803466796875 0.704669003708784
0.482818603515625 0.676895459702959
0.416534423828125 0.705481887923589
0.51861572265625 0.668241629832851
0.449859619140625 0.674456807058545
0.453521728515625 0.702501312469305
0.508087158203125 0.681247777269725
0.4554443359375 0.761164456637708
0.517120361328125 0.651983945536757
0.43035888671875 0.729868414367728
0.50091552734375 0.642229334959102
0.50946044921875 0.716608240613728
0.49609375 0.705075445816187
0.494903564453125 0.769564260190689
0.48919677734375 0.662805466646345
};
\addplot [semithick, gray, mark=*, mark size=0.375, mark options={solid}, only marks]
table {%
0.741485595703125 0.134379921759894
0.802734375 0.133058984910837
0.740478515625 0.0632525529644871
0.766021728515625 0.0975630408643669
0.71630859375 0.101051668952904
0.7686767578125 0.163542142966011
0.80035400390625 0.10216938474826
0.772247314453125 0.131704177886162
0.800811767578125 0.163948585073414
0.71209716796875 0.127470405934055
0.828277587890625 0.128046198919541
0.7364501953125 0.160798658741046
0.74102783203125 0.0872326373012244
0.7430419921875 0.111619163745364
0.818389892578125 0.14931666920693
0.789459228515625 0.14877474639706
0.723541259765625 0.142373283205473
0.7496337890625 0.175430574607529
0.75384521484375 0.152974648173551
0.78350830078125 0.175328964080679
0.81573486328125 0.115581974292537
0.7752685546875 0.11436264797033
0.755126953125 0.0769699740893156
0.729034423828125 0.0758522582939593
0.7276611328125 0.116902911141594
0.765380859375 0.179393385154702
0.7584228515625 0.115988416399939
0.796966552734375 0.118291588341886
0.731597900390625 0.0996968619282291
0.7701416015625 0.0830666057003506
0.774078369140625 0.146336093752646
};
\end{axis}

\end{tikzpicture}


==> Figures/vis_proof_3.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{gray}{RGB}{128,128,128}

\begin{axis}[
width=0.75\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.02, xmax=1.02,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.02, ymax=1.02,
ytick style={color=black}
]
\addplot [line width=0.24pt, black]
table {%
0.5 1
0.476209042088129 0.999433669591504
0.452471978347909 0.997735961286542
0.428842580863357 0.994910720940466
0.405374377819795 0.990964348631353
0.382120532245286 0.985905784161771
0.359133721579285 0.979746486807249
0.336466018341289 0.972500409357334
0.314168772169836 0.964183966508036
0.292292493499057 0.954815997677259
0.270886739136295 0.944417724327462
0.25 0.933012701892219
0.229679591272201 0.92062676641559
0.209971545214401 0.907287976025168
0.190920506889697 0.893026547371394
0.172569633027358 0.877874787177129
0.154960494258944 0.861867019052535
0.138132980947465 0.845039505741056
0.122125212822871 0.827430366972643
0.106973452628606 0.809079493110303
0.0927120239748321 0.790028454785599
0.0793732335844095 0.770320408727799
0.0669872981077808 0.75
0.0555822756725383 0.729113260863705
0.0451840023227408 0.707707506500943
0.0358160334919637 0.685831227830164
0.0274995906426658 0.663533981658711
0.0202535131927513 0.640866278420715
0.0140942158382292 0.617879467754714
0.0090356513686467 0.594625622180205
0.00508927905953366 0.571157419136643
0.00226403871345771 0.547528021652091
0.000566330408496019 0.523790957911871
0 0.5
0.000566330408496019 0.476209042088129
0.00226403871345765 0.452471978347909
0.0050892790595336 0.428842580863358
0.00903565136864665 0.405374377819795
0.0140942158382291 0.382120532245286
0.0202535131927513 0.359133721579285
0.0274995906426658 0.336466018341289
0.0358160334919637 0.314168772169836
0.0451840023227407 0.292292493499057
0.0555822756725383 0.270886739136295
0.0669872981077806 0.25
0.0793732335844094 0.229679591272201
0.0927120239748321 0.209971545214401
0.106973452628606 0.190920506889698
0.122125212822871 0.172569633027358
0.138132980947465 0.154960494258944
0.154960494258944 0.138132980947465
0.172569633027357 0.122125212822871
0.190920506889697 0.106973452628606
0.209971545214401 0.0927120239748322
0.229679591272201 0.0793732335844094
0.25 0.0669872981077808
0.270886739136295 0.0555822756725383
0.292292493499056 0.045184002322741
0.314168772169836 0.0358160334919638
0.336466018341289 0.0274995906426658
0.359133721579285 0.0202535131927513
0.382120532245287 0.0140942158382291
0.405374377819795 0.0090356513686467
0.428842580863357 0.00508927905953366
0.452471978347908 0.00226403871345771
0.476209042088129 0.000566330408496019
0.5 0
0.523790957911871 0.000566330408496019
0.547528021652091 0.00226403871345771
0.571157419136642 0.0050892790595336
0.594625622180205 0.00903565136864659
0.617879467754713 0.0140942158382291
0.640866278420715 0.0202535131927513
0.663533981658711 0.0274995906426657
0.685831227830164 0.0358160334919637
0.707707506500943 0.0451840023227407
0.729113260863705 0.0555822756725382
0.75 0.0669872981077805
0.770320408727799 0.0793732335844093
0.790028454785599 0.0927120239748321
0.809079493110303 0.106973452628606
0.827430366972643 0.122125212822871
0.845039505741056 0.138132980947465
0.861867019052535 0.154960494258944
0.877874787177129 0.172569633027357
0.893026547371394 0.190920506889697
0.907287976025168 0.209971545214401
0.92062676641559 0.229679591272201
0.933012701892219 0.25
0.944417724327462 0.270886739136295
0.954815997677259 0.292292493499057
0.964183966508036 0.314168772169836
0.972500409357334 0.336466018341289
0.979746486807249 0.359133721579285
0.985905784161771 0.382120532245286
0.990964348631353 0.405374377819795
0.994910720940466 0.428842580863357
0.997735961286542 0.452471978347908
0.999433669591504 0.476209042088129
1 0.5
1 1
0.5 1
};
\addplot [semithick, red, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.16 0.6
0.7 0.3
0.85 0.85
};
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\addplot [semithick, darkviolet1910191, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.996246337890625 0.989500245558773
0.1885986328125 0.112787684804146
0.216583251953125 0.903994987214009
0.926422119140625 0.250588494301343
0.49468994140625 0.498602855255804
0.01495361328125 0.520245897474978
0.58428955078125 0.0354112686074277
0.61822509765625 0.876746430930244
0.9354248046875 0.624650713813951
0.2484130859375 0.374536401971244
0.27093505859375 0.640247929685515
0.4156494140625 0.205151653711324
0.679443359375 0.648529187623838
0.06268310546875 0.736066656505614
0.8076171875 0.436671239140375
0.4246826171875 0.971701468272113
0.0450439453125 0.304831580551745
0.4803466796875 0.704669003708784
0.7752685546875 0.11436264797033
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.996246337890625 0.989500245558773
0.931427001953125 0.993158224525394
0.994781494140625 0.92609527680401
0.965576171875 0.956713915561652
0.96392822265625 0.989229284153838
0.9981689453125 0.959152568206066
0.93719482421875 0.960778336635675
0.9805908203125 0.975003810394757
0.98333740234375 0.941269115480364
0.950103759765625 0.973649003370082
0.9783935546875 0.997764568409287
0.9476318359375 0.995732357872276
0.961090087890625 0.934630561059459
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.24957275390625 0.124574505918813
0.18218994140625 0.128232484885434
0.22119140625 0.15546410608139
0.21368408203125 0.0977493268302596
0.1556396484375 0.155057663973988
0.248291015625 0.092059137326627
0.19171142578125 0.157496316618402
0.208740234375 0.128638926992836
0.2314453125 0.111568358481939
0.23583984375 0.140832190214906
0.172027587890625 0.165083235956578
0.170654296875 0.14327084285932
0.230621337890625 0.0882656776575386
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.24871826171875 0.875273078290911
0.186920166015625 0.873511829158834
0.216583251953125 0.903994987214009
0.27783203125 0.904435299497028
0.2196044921875 0.846415688665346
0.249176025390625 0.90765296618063
0.2481689453125 0.848041457094955
0.21392822265625 0.878118173042727
0.2305908203125 0.863892699283646
0.20440673828125 0.859828278209622
0.2628173828125 0.861758878219783
0.260162353515625 0.890887229250284
0.237091064453125 0.893021050314146
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.865264892578125 0.248082101305695
0.931640625 0.314128943758573
0.926422119140625 0.250588494301343
0.8968505859375 0.222273027485648
0.89556884765625 0.275923385662755
0.92926025390625 0.283239343595997
0.8671875 0.275720164609053
0.89410400390625 0.250317532896408
0.8865966796875 0.295432606818066
0.91058349609375 0.291368185744043
0.878997802734375 0.233517925790445
0.939605712890625 0.265220410167827
0.95050048828125 0.296651933140273
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.49468994140625 0.498602855255804
0.49798583984375 0.560382055580958
0.43463134765625 0.502260834222425
0.499267578125 0.436823654930651
0.560333251953125 0.496587579806601
0.5281982421875 0.52314179749022
0.466217041015625 0.468390658605565
0.464752197265625 0.536672932649156
0.530670166015625 0.466104421751427
0.49615478515625 0.529086013310979
0.465118408203125 0.504293044759437
0.497802734375 0.466087486663618
0.529296875 0.55281207133059
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.0008544921875 0.500736676319667
0.06201171875 0.563328760859625
0.05853271484375 0.502768886856678
0.027496337890625 0.532710122101983
0.032989501953125 0.470524479669427
0.05908203125 0.534064929126657
0.030426025390625 0.561973953834951
0.00396728515625 0.471472844586699
0.0294189453125 0.502362444749276
0.061553955078125 0.477163034090332
0.018341064453125 0.580263848668055
0.041046142578125 0.579586445155718
0.043975830078125 0.488136970990195
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.551788330078125 0.0642686582329929
0.62127685546875 0.0671137529848092
0.58428955078125 0.0354112686074277
0.58941650390625 0.0939389320733628
0.523223876953125 0.0356822300123626
0.5537109375 0.0333790580704161
0.613037109375 0.039475689681451
0.59307861328125 0.0634557740181883
0.5712890625 0.0809327846364883
0.599029541015625 0.0198309878236719
0.63226318359375 0.0490270792054057
0.633453369140625 0.0228793036291893
0.569366455078125 0.0532947213331301
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.61822509765625 0.876746430930244
0.6810302734375 0.87247878880252
0.616119384765625 0.937983708445528
0.55743408203125 0.875527104608037
0.646148681640625 0.841047265830073
0.59130859375 0.841792409693644
0.653564453125 0.908245694253925
0.58270263671875 0.906823146878016
0.6510009765625 0.870446578265508
0.5869140625 0.871056241426612
0.56072998046875 0.84626327287507
0.61968994140625 0.906010262663212
0.643585205078125 0.936696641772087
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.874267578125 0.622008840115836
0.99420166015625 0.62099273484733
0.93499755859375 0.682771935172484
0.93267822265625 0.561245745059188
0.9354248046875 0.624650713813951
0.966461181640625 0.585903232908263
0.8980712890625 0.589696692577351
0.964263916015625 0.655404833274061
0.90576171875 0.657978966620942
0.929931640625 0.592135345221765
0.875274658203125 0.651069450795102
0.965362548828125 0.621805619062135
0.907958984375 0.616521871665905
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.2484130859375 0.374536401971244
0.2447509765625 0.43834781283341
0.247833251953125 0.311402394621416
0.18743896484375 0.376568612508256
0.30865478515625 0.380937865162831
0.279541015625 0.413046791647615
0.214630126953125 0.344324205321005
0.2158203125 0.407864654778235
0.27587890625 0.344764517604024
0.2451171875 0.342021033379058
0.250885009765625 0.404376026689698
0.21929931640625 0.373317075649037
0.275146484375 0.383782959914647
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.249053955078125 0.62531118223848
0.30657958984375 0.690240308896002
0.309844970703125 0.626835340141239
0.24578857421875 0.685058172026622
0.28045654296875 0.65853782451862
0.277435302734375 0.59337160663178
0.21966552734375 0.654575013971447
0.3128662109375 0.656912056089011
0.279815673828125 0.623177361174618
0.24493408203125 0.591576487324087
0.220489501953125 0.618672627817575
0.2774658203125 0.691053193110806
0.25189208984375 0.657318498196413
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.368682861328125 0.250063506579282
0.431304931640625 0.186726278175752
0.432037353515625 0.248911920608308
0.370147705078125 0.189097190468933
0.404205322265625 0.218428762553134
0.3995361328125 0.153939948178631
0.462982177734375 0.214770783586513
0.4013671875 0.25148605395519
0.4332275390625 0.157597927145252
0.43304443359375 0.217751359040797
0.40264892578125 0.187674643093024
0.46051025390625 0.246202306558959
0.375 0.222222222222222
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.680206298828125 0.679418787786415
0.68621826171875 0.616013819031652
0.647857666015625 0.647174380599163
0.718994140625 0.649748513946045
0.679443359375 0.648529187623838
0.688507080078125 0.585530660976477
0.70977783203125 0.679825229893817
0.6832275390625 0.713153482700808
0.65142822265625 0.618858913783468
0.647613525390625 0.681315517620959
0.712677001953125 0.622787854155024
0.61956787109375 0.64710664024793
0.74371337890625 0.648122745516435
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.12420654296875 0.749072803942488
0.062042236328125 0.688106487832139
0.094635009765625 0.78023336551
0.091064453125 0.72306050906874
0.09454345703125 0.684854950972921
0.08740234375 0.749885688157293
0.0650634765625 0.718183203779912
0.11761474609375 0.723466951176142
0.105987548828125 0.757608088197937
0.10882568359375 0.70395773002083
0.0511474609375 0.670629477213839
0.078887939453125 0.695422445765381
0.0797119140625 0.67428745618046
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.8076171875 0.436671239140375
0.801300048828125 0.374892038815221
0.744903564453125 0.436230926857356
0.8094482421875 0.498450439465529
0.86676025390625 0.431387491744145
0.840484619140625 0.464580263848668
0.77008056640625 0.402123660011177
0.775390625 0.462277091906722
0.835723876953125 0.406052600382733
0.80303955078125 0.405781638977798
0.778228759765625 0.430439126826873
0.80615234375 0.465935070873342
0.781982421875 0.490321597317482
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.432373046875 0.941624752324341
0.371490478515625 0.934782976849735
0.46240234375 0.972107910379515
0.394561767578125 0.966417720875883
0.4613037109375 0.936747447035513
0.40032958984375 0.937153889142915
0.4246826171875 0.971701468272113
0.437042236328125 0.910328710054362
0.4678955078125 0.998933089468069
0.36444091796875 0.971091805111009
0.44464111328125 0.983894731494183
0.44482421875 0.961133973479652
0.41131591796875 0.954630899761215
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.0640869140625 0.312147538484987
0.0926513671875 0.277599959355789
0.0927734375 0.347508001828989
0.036651611328125 0.34059848600315
0.058868408203125 0.282070822537215
0.093017578125 0.313366864807194
0.063018798828125 0.345475791291978
0.104736328125 0.295076969974089
0.073883056640625 0.293722162949415
0.04681396484375 0.360107707158462
0.0450439453125 0.304831580551745
0.072784423828125 0.329624549103287
0.06903076171875 0.266219580348524
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.4957275390625 0.750190519737845
0.436676025390625 0.685430743958407
0.43255615234375 0.750596961845247
0.49462890625 0.690443529949703
0.460113525390625 0.718352554657996
0.5308837890625 0.718640451150739
0.469970703125 0.659960371894528
0.503570556640625 0.659977306982337
0.525390625 0.684499314128944
0.5264892578125 0.747904282883707
0.49169921875 0.71970736168267
0.4620361328125 0.746532540771224
0.43994140625 0.657521719250114
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.741485595703125 0.134379921759894
0.802734375 0.133058984910837
0.740478515625 0.0632525529644871
0.766021728515625 0.0975630408643669
0.71630859375 0.101051668952904
0.7686767578125 0.163542142966011
0.80035400390625 0.10216938474826
0.772247314453125 0.131704177886162
0.800811767578125 0.163948585073414
0.71209716796875 0.127470405934055
0.828277587890625 0.128046198919541
0.7364501953125 0.160798658741046
0.74102783203125 0.0872326373012244
};
\end{axis}

\end{tikzpicture}


==> Figures/vis_proof_4.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{gray}{RGB}{128,128,128}

\begin{axis}[
width=0.75\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.02, xmax=1.02,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.02, ymax=1.02,
ytick style={color=black},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [semithick, red, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
0.961090087890625 0.934630561059459
0.230621337890625 0.0882656776575386
0.237091064453125 0.893021050314146
0.95050048828125 0.296651933140273
0.529296875 0.55281207133059
0.043975830078125 0.488136970990195
0.569366455078125 0.0532947213331301
0.643585205078125 0.936696641772087
0.907958984375 0.616521871665905
0.275146484375 0.383782959914647
0.25189208984375 0.657318498196413
0.375 0.222222222222222
0.74371337890625 0.648122745516435
0.0797119140625 0.67428745618046
0.781982421875 0.490321597317482
0.41131591796875 0.954630899761215
0.06903076171875 0.266219580348524
0.43994140625 0.657521719250114
0.74102783203125 0.0872326373012244
};
\addlegendentry{$Y_1$}
\addplot [line width=0.24pt, black]
table {%
0.5 1
0.476209042088129 0.999433669591504
0.452471978347909 0.997735961286542
0.428842580863357 0.994910720940466
0.405374377819795 0.990964348631353
0.382120532245286 0.985905784161771
0.359133721579285 0.979746486807249
0.336466018341289 0.972500409357334
0.314168772169836 0.964183966508036
0.292292493499057 0.954815997677259
0.270886739136295 0.944417724327462
0.25 0.933012701892219
0.229679591272201 0.92062676641559
0.209971545214401 0.907287976025168
0.190920506889697 0.893026547371394
0.172569633027358 0.877874787177129
0.154960494258944 0.861867019052535
0.138132980947465 0.845039505741056
0.122125212822871 0.827430366972643
0.106973452628606 0.809079493110303
0.0927120239748321 0.790028454785599
0.0793732335844095 0.770320408727799
0.0669872981077808 0.75
0.0555822756725383 0.729113260863705
0.0451840023227408 0.707707506500943
0.0358160334919637 0.685831227830164
0.0274995906426658 0.663533981658711
0.0202535131927513 0.640866278420715
0.0140942158382292 0.617879467754714
0.0090356513686467 0.594625622180205
0.00508927905953366 0.571157419136643
0.00226403871345771 0.547528021652091
0.000566330408496019 0.523790957911871
0 0.5
0.000566330408496019 0.476209042088129
0.00226403871345765 0.452471978347909
0.0050892790595336 0.428842580863358
0.00903565136864665 0.405374377819795
0.0140942158382291 0.382120532245286
0.0202535131927513 0.359133721579285
0.0274995906426658 0.336466018341289
0.0358160334919637 0.314168772169836
0.0451840023227407 0.292292493499057
0.0555822756725383 0.270886739136295
0.0669872981077806 0.25
0.0793732335844094 0.229679591272201
0.0927120239748321 0.209971545214401
0.106973452628606 0.190920506889698
0.122125212822871 0.172569633027358
0.138132980947465 0.154960494258944
0.154960494258944 0.138132980947465
0.172569633027357 0.122125212822871
0.190920506889697 0.106973452628606
0.209971545214401 0.0927120239748322
0.229679591272201 0.0793732335844094
0.25 0.0669872981077808
0.270886739136295 0.0555822756725383
0.292292493499056 0.045184002322741
0.314168772169836 0.0358160334919638
0.336466018341289 0.0274995906426658
0.359133721579285 0.0202535131927513
0.382120532245287 0.0140942158382291
0.405374377819795 0.0090356513686467
0.428842580863357 0.00508927905953366
0.452471978347908 0.00226403871345771
0.476209042088129 0.000566330408496019
0.5 0
0.523790957911871 0.000566330408496019
0.547528021652091 0.00226403871345771
0.571157419136642 0.0050892790595336
0.594625622180205 0.00903565136864659
0.617879467754713 0.0140942158382291
0.640866278420715 0.0202535131927513
0.663533981658711 0.0274995906426657
0.685831227830164 0.0358160334919637
0.707707506500943 0.0451840023227407
0.729113260863705 0.0555822756725382
0.75 0.0669872981077805
0.770320408727799 0.0793732335844093
0.790028454785599 0.0927120239748321
0.809079493110303 0.106973452628606
0.827430366972643 0.122125212822871
0.845039505741056 0.138132980947465
0.861867019052535 0.154960494258944
0.877874787177129 0.172569633027357
0.893026547371394 0.190920506889697
0.907287976025168 0.209971545214401
0.92062676641559 0.229679591272201
0.933012701892219 0.25
0.944417724327462 0.270886739136295
0.954815997677259 0.292292493499057
0.964183966508036 0.314168772169836
0.972500409357334 0.336466018341289
0.979746486807249 0.359133721579285
0.985905784161771 0.382120532245286
0.990964348631353 0.405374377819795
0.994910720940466 0.428842580863357
0.997735961286542 0.452471978347908
0.999433669591504 0.476209042088129
1 0.5
1 1
0.5 1
};
\addplot [semithick, red, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.16 0.6
0.7 0.3
0.85 0.85
};
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\addplot [semithick, darkviolet1910191, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.996246337890625 0.989500245558773
0.1885986328125 0.112787684804146
0.216583251953125 0.903994987214009
0.926422119140625 0.250588494301343
0.49468994140625 0.498602855255804
0.01495361328125 0.520245897474978
0.58428955078125 0.0354112686074277
0.61822509765625 0.876746430930244
0.9354248046875 0.624650713813951
0.2484130859375 0.374536401971244
0.27093505859375 0.640247929685515
0.4156494140625 0.205151653711324
0.679443359375 0.648529187623838
0.06268310546875 0.736066656505614
0.8076171875 0.436671239140375
0.4246826171875 0.971701468272113
0.0450439453125 0.304831580551745
0.4803466796875 0.704669003708784
0.7752685546875 0.11436264797033
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.996246337890625 0.989500245558773
0.931427001953125 0.993158224525394
0.994781494140625 0.92609527680401
0.965576171875 0.956713915561652
0.96392822265625 0.989229284153838
0.9981689453125 0.959152568206066
0.93719482421875 0.960778336635675
0.9805908203125 0.975003810394757
0.98333740234375 0.941269115480364
0.950103759765625 0.973649003370082
0.9783935546875 0.997764568409287
0.9476318359375 0.995732357872276
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.24957275390625 0.124574505918813
0.18218994140625 0.128232484885434
0.22119140625 0.15546410608139
0.21368408203125 0.0977493268302596
0.1556396484375 0.155057663973988
0.248291015625 0.092059137326627
0.19171142578125 0.157496316618402
0.208740234375 0.128638926992836
0.2314453125 0.111568358481939
0.23583984375 0.140832190214906
0.172027587890625 0.165083235956578
0.170654296875 0.14327084285932
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.24871826171875 0.875273078290911
0.186920166015625 0.873511829158834
0.216583251953125 0.903994987214009
0.27783203125 0.904435299497028
0.2196044921875 0.846415688665346
0.249176025390625 0.90765296618063
0.2481689453125 0.848041457094955
0.21392822265625 0.878118173042727
0.2305908203125 0.863892699283646
0.20440673828125 0.859828278209622
0.2628173828125 0.861758878219783
0.260162353515625 0.890887229250284
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.865264892578125 0.248082101305695
0.931640625 0.314128943758573
0.926422119140625 0.250588494301343
0.8968505859375 0.222273027485648
0.89556884765625 0.275923385662755
0.92926025390625 0.283239343595997
0.8671875 0.275720164609053
0.89410400390625 0.250317532896408
0.8865966796875 0.295432606818066
0.91058349609375 0.291368185744043
0.878997802734375 0.233517925790445
0.939605712890625 0.265220410167827
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.49468994140625 0.498602855255804
0.49798583984375 0.560382055580958
0.43463134765625 0.502260834222425
0.499267578125 0.436823654930651
0.560333251953125 0.496587579806601
0.5281982421875 0.52314179749022
0.466217041015625 0.468390658605565
0.464752197265625 0.536672932649156
0.530670166015625 0.466104421751427
0.49615478515625 0.529086013310979
0.465118408203125 0.504293044759437
0.497802734375 0.466087486663618
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.0008544921875 0.500736676319667
0.06201171875 0.563328760859625
0.05853271484375 0.502768886856678
0.027496337890625 0.532710122101983
0.032989501953125 0.470524479669427
0.05908203125 0.534064929126657
0.030426025390625 0.561973953834951
0.00396728515625 0.471472844586699
0.0294189453125 0.502362444749276
0.061553955078125 0.477163034090332
0.018341064453125 0.580263848668055
0.041046142578125 0.579586445155718
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.551788330078125 0.0642686582329929
0.62127685546875 0.0671137529848092
0.58428955078125 0.0354112686074277
0.58941650390625 0.0939389320733628
0.523223876953125 0.0356822300123626
0.5537109375 0.0333790580704161
0.613037109375 0.039475689681451
0.59307861328125 0.0634557740181883
0.5712890625 0.0809327846364883
0.599029541015625 0.0198309878236719
0.63226318359375 0.0490270792054057
0.633453369140625 0.0228793036291893
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.61822509765625 0.876746430930244
0.6810302734375 0.87247878880252
0.616119384765625 0.937983708445528
0.55743408203125 0.875527104608037
0.646148681640625 0.841047265830073
0.59130859375 0.841792409693644
0.653564453125 0.908245694253925
0.58270263671875 0.906823146878016
0.6510009765625 0.870446578265508
0.5869140625 0.871056241426612
0.56072998046875 0.84626327287507
0.61968994140625 0.906010262663212
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.874267578125 0.622008840115836
0.99420166015625 0.62099273484733
0.93499755859375 0.682771935172484
0.93267822265625 0.561245745059188
0.9354248046875 0.624650713813951
0.966461181640625 0.585903232908263
0.8980712890625 0.589696692577351
0.964263916015625 0.655404833274061
0.90576171875 0.657978966620942
0.929931640625 0.592135345221765
0.875274658203125 0.651069450795102
0.965362548828125 0.621805619062135
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.2484130859375 0.374536401971244
0.2447509765625 0.43834781283341
0.247833251953125 0.311402394621416
0.18743896484375 0.376568612508256
0.30865478515625 0.380937865162831
0.279541015625 0.413046791647615
0.214630126953125 0.344324205321005
0.2158203125 0.407864654778235
0.27587890625 0.344764517604024
0.2451171875 0.342021033379058
0.250885009765625 0.404376026689698
0.21929931640625 0.373317075649037
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.249053955078125 0.62531118223848
0.30657958984375 0.690240308896002
0.309844970703125 0.626835340141239
0.24578857421875 0.685058172026622
0.28045654296875 0.65853782451862
0.277435302734375 0.59337160663178
0.21966552734375 0.654575013971447
0.3128662109375 0.656912056089011
0.279815673828125 0.623177361174618
0.24493408203125 0.591576487324087
0.220489501953125 0.618672627817575
0.2774658203125 0.691053193110806
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.368682861328125 0.250063506579282
0.431304931640625 0.186726278175752
0.432037353515625 0.248911920608308
0.370147705078125 0.189097190468933
0.404205322265625 0.218428762553134
0.3995361328125 0.153939948178631
0.462982177734375 0.214770783586513
0.4013671875 0.25148605395519
0.4332275390625 0.157597927145252
0.43304443359375 0.217751359040797
0.40264892578125 0.187674643093024
0.46051025390625 0.246202306558959
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.680206298828125 0.679418787786415
0.68621826171875 0.616013819031652
0.647857666015625 0.647174380599163
0.718994140625 0.649748513946045
0.679443359375 0.648529187623838
0.688507080078125 0.585530660976477
0.70977783203125 0.679825229893817
0.6832275390625 0.713153482700808
0.65142822265625 0.618858913783468
0.647613525390625 0.681315517620959
0.712677001953125 0.622787854155024
0.61956787109375 0.64710664024793
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.12420654296875 0.749072803942488
0.062042236328125 0.688106487832139
0.094635009765625 0.78023336551
0.091064453125 0.72306050906874
0.09454345703125 0.684854950972921
0.08740234375 0.749885688157293
0.0650634765625 0.718183203779912
0.11761474609375 0.723466951176142
0.105987548828125 0.757608088197937
0.10882568359375 0.70395773002083
0.0511474609375 0.670629477213839
0.078887939453125 0.695422445765381
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.8076171875 0.436671239140375
0.801300048828125 0.374892038815221
0.744903564453125 0.436230926857356
0.8094482421875 0.498450439465529
0.86676025390625 0.431387491744145
0.840484619140625 0.464580263848668
0.77008056640625 0.402123660011177
0.775390625 0.462277091906722
0.835723876953125 0.406052600382733
0.80303955078125 0.405781638977798
0.778228759765625 0.430439126826873
0.80615234375 0.465935070873342
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.432373046875 0.941624752324341
0.371490478515625 0.934782976849735
0.46240234375 0.972107910379515
0.394561767578125 0.966417720875883
0.4613037109375 0.936747447035513
0.40032958984375 0.937153889142915
0.4246826171875 0.971701468272113
0.437042236328125 0.910328710054362
0.4678955078125 0.998933089468069
0.36444091796875 0.971091805111009
0.44464111328125 0.983894731494183
0.44482421875 0.961133973479652
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.0640869140625 0.312147538484987
0.0926513671875 0.277599959355789
0.0927734375 0.347508001828989
0.036651611328125 0.34059848600315
0.058868408203125 0.282070822537215
0.093017578125 0.313366864807194
0.063018798828125 0.345475791291978
0.104736328125 0.295076969974089
0.073883056640625 0.293722162949415
0.04681396484375 0.360107707158462
0.0450439453125 0.304831580551745
0.072784423828125 0.329624549103287
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.4957275390625 0.750190519737845
0.436676025390625 0.685430743958407
0.43255615234375 0.750596961845247
0.49462890625 0.690443529949703
0.460113525390625 0.718352554657996
0.5308837890625 0.718640451150739
0.469970703125 0.659960371894528
0.503570556640625 0.659977306982337
0.525390625 0.684499314128944
0.5264892578125 0.747904282883707
0.49169921875 0.71970736168267
0.4620361328125 0.746532540771224
};
\addplot [semithick, gray, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0.741485595703125 0.134379921759894
0.802734375 0.133058984910837
0.740478515625 0.0632525529644871
0.766021728515625 0.0975630408643669
0.71630859375 0.101051668952904
0.7686767578125 0.163542142966011
0.80035400390625 0.10216938474826
0.772247314453125 0.131704177886162
0.800811767578125 0.163948585073414
0.71209716796875 0.127470405934055
0.828277587890625 0.128046198919541
0.7364501953125 0.160798658741046
};
\end{axis}

\end{tikzpicture}

